On the classification of product-quotient surfaces with $q=0$, $p_g=3$ and their canonical map

In this work we present new results to produce an algorithm that returns, for any fixed pair of natural integers $K^2$ and $\chi$, all regular surfaces $S$ of general type with self-intersection $K_S^2=K^2$ and Euler characteristic $\chi(\mathcal O_S)=\chi$, that are product-quotient surfaces. The key result we obtain is an algebraic characterization of all families of regular product-quotients surfaces, up to isomorphism, arising from a pair of $G$-coverings of $\mathbb P^1$. As a consequence of our work, we provide a classification of all regular product-quotient surfaces of general type with $23\leq K^2\leq 32$ and $\chi(\mathcal O_S)=4$. Furthermore, we study their canonical map and present several new examples of surfaces of general type with a high degree of the canonical map.

==> (inline-0) <==
\begin{pmatrix}
	1 & 1 & 0 \\
	0 & 1 & 0 \\
	0 & 0 & 1
\end{pmatrix}, \qquad y \mapsto \begin{pmatrix}
	1 & 0& 0 \\
	0 & 1 & 1 \\
	0 & 0 & 1
\end{pmatrix}
\begin{tabular}{| c|c| c |c|c| l| c| c|c | }
		\hline
		$no.$ &	 $K^2_S$ & Sing($X$) & $t_1$ & $t_2$ & $G$ & $Id$ &$N$ & $\text{deg}(\Phi_S)$\\
		\hline
		\hline
		$1$ &32 & \empty & $2^{6}$ &	$2^8$ & $\mathbb Z_2^3$ & $\langle 8, 5\rangle $ & 3 &$8, 16^2$ \\ 
		$2$ & 32& \empty & $2^{5}$ &	$2^{12}$ & $\mathbb Z_2^3$ & $\langle 8, 5\rangle $ & 3 & 0,4,8\\ 
		$3$ &32 & \empty & $3^4$ &	$3^7$ & $\mathbb Z_3^2$ & $\langle 9, 2\rangle $ & 2 & 6, 12  \\
		$4$ & 32 & \empty & $3^5$ &	$3^5$ & $\mathbb Z_3^2$ & $\langle 9, 2\rangle $ & 1 & 9 \\ 
		$5$ & 32 & \empty & $2^{3},4^2$ &	$2^3,4^2$ & $\mathbb Z_2^2\rtimes \mathbb Z_4$ & $\langle 16, 3\rangle $ & 2 & 16\\
		$6$ &32 & \empty & $2^{2},4^2$ &	$2^2,4^4$ & $\mathbb Z_2^2\rtimes \mathbb Z_4$ & $\langle 16, 3\rangle $ & 2 & \\
		$7$ & 32& \empty& $2^2,4^2$ &	$2^5,4^2$ & $\mathbb Z_2^2\rtimes \mathbb Z_4$ & $\langle 16, 3\rangle $ & 6 & 8\\ 
		$8$ &32& \empty& $2^{5}$ &	$2^5,4^2$ & $\mathbb Z_2\times D_4$ & $\langle 16, 11\rangle $ & 4 & \\ 
		$9$ & 32 & \empty& $2^{3},4$ &	$2^{12}$ & $\mathbb Z_2\times D_4$ & $\langle 16, 11\rangle $ & 6 & 0\\ 
		$10$ &32& \empty & $2^{3},4^2$ &	$2^6$ & $\mathbb Z_2\times D_4$ & $\langle 16, 11\rangle $ & 2 & \\ 
		$11$ &32 & \empty  & $2^{2},4^4$ &	$2^5$ & $\mathbb Z_2\times D_4$ & $\langle 16, 11\rangle $ & 1 & \\
		$12$ &  32 & \empty& $2^{6}$ &	$2^6$ & $\mathbb Z_2\times D_4$ & $\langle 16, 11\rangle $ & 1 & 32 \\ 
		$13$ &32& \empty& $2^{5}$ &	$2^8$ & $\mathbb Z_2^4$ & $\langle16, 14\rangle $ & 13 & $0, 8^5, 16^7$\\ 
		$14$ &32& \empty& $2^{6}$ &	$2^6$ & $\mathbb Z_2^4$ & $\langle 16, 14\rangle $ & 6 & $8,16^3,32^2$\\ 
		$15$ &32 & \empty& $2^{12}$ &	$3,4^2$ & $S_4$ & $\langle 24, 12\rangle $ & ?& \\ 
		$16$ &32& \empty& $2^{4},3$ &	$4^4$ & $S_4$ & $\langle 24, 12\rangle $ & 1 & \\ 
		$17$ &32& \empty & $2,3,4^2$ &	$2^6$ & $S_4$ & $\langle 24, 12\rangle $ & 1 & \\ 
		$18$ &32& \empty& $2^{2},3^2$ &	$2^2,4^4$ & $S_4$ & $\langle 24, 12\rangle $ & 1 & \\ 
		$19$ &32& \empty& $2^{5}$ &	$2^5,6$ & $\mathbb Z_2^2\times S_3$ & $\langle 24, 14\rangle $ & 1 & \\ 
		$20$ &32& \empty& $2^{2},4^2$ &	$4^4$ & $G(32,6)$ & $\langle 32, 6\rangle $ & 1 & \\ 
		$21$ &32& \empty& $2^{2},4^2$ &	$2^3,4^2$ & $G(32,22)$ & $\langle 32, 22\rangle $ & 7 & 16\\  
		$22$ &32&\empty& $2^{2},4^4$ &	$2^3,4$ & $\mathbb Z_2^2\wr\mathbb Z_2$ & $\langle 32, 27\rangle $ & 2 & \\  
		$23$ &32& \empty& $2^{3},4$ &	$2^5,4^2$ & $\mathbb Z_2^2\wr\mathbb Z_2$ & $\langle 32, 27\rangle $ & 30 & \\ 
		$24$ &32& \empty& $2^{2},4^2$ &	$2^3,4^2$ & $\mathbb Z_2^2\wr\mathbb Z_2$ & $\langle 32, 27\rangle $ & 1 & \\ 
		$25$ &32 & \empty& $2^{3},4^2$ &	$2^5$ & $\mathbb Z_2^2\wr\mathbb Z_2$ & $\langle 32, 27\rangle $ & 4 & \\ 
		$26$ &32& \empty& $2^{2},4^2$ &	$2^6$ & $\mathbb Z_2^2\wr\mathbb Z_2$ & $\langle 32, 27\rangle $ & 4 & \\ 
		$27$ & 32& \empty& $2^{2},4^4$ &	$2^3,4$ & $\mathbb Z_2^2\rtimes D_4$ & $\langle 32, 28\rangle $ & 1 & \\ 
		$28$ &32& \empty& $2^5$ &	$2^6$ & $\mathbb Z_2^2\times D_4$ & $\langle 32, 46\rangle $ & 4 & 24\\ 
		$29$ &32& \empty& $2^{3},4^2$ &	$2^5$ & $\mathbb Z_2^2\times D_4$ & $\langle 32, 46\rangle $ & 2 & \\ 
		$30$ &32& \empty& $2^{3},4^2$ &	$2^5$ & $Q_8\rtimes \mathbb Z_2^2$ & $\langle 32, 49\rangle $ & 1 & \\ 
		$31$ &32& \empty& $2^{2},4,12$ &	$2^2,4^2$ & $D_6\rtimes \mathbb Z_4$ & $\langle48, 14\rangle $ & 1 & \\ 
		$32$ &32& \empty & $2^{2},4^4$ &	$3,4^2$ & $\mathcal A_4\rtimes \mathbb Z_4$ & $\langle 48, 30\rangle $ & 3 & \\
		$33$ &32& \empty& $2^{3},4$ &	$2^5,6$ & $S_3\times D_4$ & $\langle 48, 38\rangle $ & 1 & \\ 
		$34$ &32& \empty& $4^{2},6$ &	$2^6$ & $\mathbb Z_2\times S_4$ & $\langle 48, 48\rangle $ & 3 & \\ 
		$35$ &32& \empty& $2,4,6$ &	$2^{12}$ & $\mathbb Z_2\times S_4$ & $\langle 48, 48\rangle $ & ? & \\ 
		$36$ &32& \empty& $2^{2},4^2$ &	$2^4,3$ & $\mathbb Z_2\times S_4$ & $\langle 48, 48\rangle $ & 2 & \\ 
		$37$ &32& \empty& $2^{2},4^2$ &	$2^2,6^2$ & $\mathbb Z_2\times S_4$ & $\langle 48, 48\rangle $ & 1 & \\
		$38$ &32& \empty& $2^{2},4^4$ &	$2^3,3$ & $\mathbb Z_2\times S_4$ & $\langle 48, 48\rangle $ & 4 & \\  
		$39$ &32& \empty& $2^{3},6$ &	$4^4$ & $\mathbb Z_2\times S_4$ & $\langle 48, 48\rangle $ & 1 & \\ 
		$40$ &32& \empty& $2^{3},4^2$ &	$2^3,6$ & $\mathbb Z_2\times S_4$ & $\langle 48, 48\rangle $ & 1 & \\
		$41$ &32& \empty& $2,3,4^2$ &	$2^5$ & $\mathbb Z_2\times S_4$ & $\langle 48, 48\rangle $ & 1 & \\  
		$42$ &32& \empty& $7^3$ &	$7^3$ & $\mathbb Z_7^2$ & $\langle 49,2\rangle $ & 7 & $0,5,7,10,11,14^2$\\
		\hline
	\end{tabular}
\begin{tabular}{| c|c|c| c|c| l| c| c|c | }
		\hline
		$no.$ &$K^2_S$ & Sing($X$) &	 $t_1$ & $t_2$ & $G$ & $Id$ &$N$ & $\text{deg}(\Phi_S)$\\
		\hline
		\hline
		$43$ &32& \empty& $2,5^2$ &	$3^7$ & $\mathcal A_5$ & $\langle 60, 5\rangle $ & 2 & \\ 
		$44$ &32& \empty& $2^{8}$ &	$3^2,5$ & $\mathcal A_5$ & $\langle 60, 5\rangle $ & 1 & \\
		$45$ &32& \empty& $2^{4},3$ &	$5^3$ & $\mathcal A_5$ & $\langle 60, 5\rangle $ & 1 & \\ 
		$46$ &32& \empty& $3^4$ &	$5^3$ & $\mathcal A_5$ & $\langle 60, 5\rangle $ & 1 & \\ 
		$47$ &32& \empty& $2^{6}$ &	$3,5^2$ & $\mathcal A_5$ & $\langle 60, 5\rangle $ & 2 & \\  
		$48$ &32& \empty& $2^{2},4^2$ &	$2^2,4^2$ & $G(64,60)$ & $\langle 64, 60\rangle $ & 3 & 32 \\   
		$49$ &32& \empty& $2^{2},4^2$ &	$2^2,4^2$ & $\mathbb Z_4\rtimes (\mathbb Z_2^2\rtimes \mathbb Z_4)$ & $\langle 64, 71\rangle $ & 1 & \\
		$50$ &32& \empty& $2^{3},4$ &	$2^6$ & $G(64,73)$ & $\langle 64, 73\rangle $ & 1 & \\ 
		$51$ &32& \empty& $2^{3},4$ &	$2^3,4^2$ & $G(64,73)$ & $\langle 64, 73\rangle $ & 4 & \\
		$52$ &32& \empty& $2^{2},4^2$ &	$2^2,4^2$ & $G(64,75)$ & $\langle 64, 75\rangle $ & 1 & \\
		$53$ &32& \empty& $2^{3},4$ &	$4^4$ & $\mathbb Z_2\wr\mathbb Z_2^2$ & $\langle 64, 138\rangle $ & 1 & \\ 
		$54$ &32& \empty& $2^{3},4$ &	$2^3,4^2$ & $\mathbb Z_2\wr\mathbb Z_2^2$ & $\langle 64, 138\rangle $ & 6 & \\
		$55$ &32& \empty& $2^5$ &	$2^5$ & $G(64,211)$ & $\langle 64, 211\rangle $ & 1 & \\ 
		$56$ &32& \empty & $2^5$ &	$2^5$ & $\mathbb Z_2^2\times D_8$ & $\langle 64, 250\rangle $ & 1 & \\ 
		$57$ &32& \empty& $2^2,4,12$ &	$2^3,4$ & $\mathbb Z_2^2\rtimes D_{12}$ & $\langle 96, 89\rangle $ & 1 & \\ 
		$58$ &32& \empty& $2^{2},4^2$ &	$4^2,6$ & $\GL(2,\mathbb Z_4)$ & $\langle 96, 195\rangle $ & 1 & \\  
		$59$ &32& \empty& $2,4,6$ &	$2^2,4^4$ & $\GL(2,\mathbb Z_4)$ & $\langle 96, 195\rangle $ & 10 & \\  
		$60$ &32& \empty& $2^{2},4^2$ &	$2^3,6$ & $\mathbb Z_2^2\times S_4$ & $\langle 96, 226\rangle $ & 1 & \\ 
		$61$ &32& \empty& $2^{3},4^2$ &	$3,4^2$ & $\mathbb Z_2^2\rtimes S_4$ & $\langle 96, 227\rangle $ & 1 & \\ 
		$62$ &32& \empty& $2^{3},3$ &	$4^4$ & $\mathbb Z_2^2\rtimes S_4$ & $\langle 96, 227\rangle $ & 3 & \\ 
		$63$ &32& \empty& $2^{6}$ &	$3,4^2$ & $\mathbb Z_2^2\rtimes S_4$ & $\langle 96, 227\rangle $ & 3 & \\
		$64$ &32& \empty& $2^4,5$ &	$3,4^2$ & $S_5$ & $\langle 120, 34\rangle $ & 1 & \\
		$65$ &32& \empty& $2,5,6$ &	$4^4$ & $S_5$ & $\langle 120, 34\rangle $ & 2 & \\
		$66$ &32& \empty& $2,5,6$ &	$2^3,4^2$ & $S_5$ & $\langle 120, 34\rangle $ & 1 & \\
		$67$ &32& \empty& $2,4,5$ &	$2^2,4^4$ & $\mathbb Z_2^4\rtimes D_5$ & $\langle 160,234\rangle $ & ? & \\
		$68$ &32& \empty& $3,7^2$ &	$4^3$ & $\PSL(2,7)$ & $\langle 168, 42\rangle $ & 4 & \\ 
		$69$ &32& \empty& $3,4^2$ &	$7^3$ & $\PSL(2,7)$ & $\langle 168, 42\rangle $ & 1 & \\   
		$70$ &32& \empty& $2^{2},4^2$ &	$3^2,7$ & $\PSL(2,7)$ & $\langle 168, 42\rangle $ & 1 & \\   
		$71$ &32& \empty& $2^{3},4$ &	$4^2,6$ & $G(192,955)$ & $\langle 192, 955\rangle $ & 1 & \\  
		$72$ &32& \empty& $2,4,6$ &	$2^3,4^2$ & $G(192,955)$ & $\langle 192, 955\rangle $ & 7 & \\ 
		$73$ &32& \empty& $2,4,6$ &	$4^4$ & $G(192,955)$ & $\langle 192, 955\rangle $ & 2 & \\
		$74$ &32& \empty& $2,6^2$ &	$4^2,10$ & $\mathbb Z_2\times S_5$ & $\langle 240, 189\rangle $ & 1 & \\   
		$75$ &32& \empty& $2,4,6$ &	$2^2,10^2$ & $\mathbb Z_2\times S_5$ & $\langle 240, 189\rangle $ & 1 & \\ 
		$76$ &32& \empty& $4^3$ &	$4^3$ & $G(256,295)$ & $\langle 256, 295\rangle $ & 3 & \\ 
		$77$ &32& \empty& $4^3$ &	$4^3$ & $G(256,298)$ & $\langle 256, 298\rangle $ & 2 & \\
		$78$ &32& \empty& $4^3$ &	$4^3$ & $G(256,306)$ & $\langle 256, 306\rangle $ & 2 & \\
		$79$ &32& \empty& $2,6,7$ &	$2,8^2$ & $\text{SO}(3,7)$ & $\langle 336, 208\rangle $ & 2 & \\
		$80$ &32& \empty& $2,3,14$ &	$2^2,4^2$ & $\mathbb Z_2\times \PSL(2,7)$ & $\langle 336, 209\rangle $ & 1 & \\  
		$81$ &32& \empty& $2,7,14$ &	$3,4^2$ & $\mathbb Z_2\times \PSL(2,7)$ & $\langle 336, 209\rangle $ & 1 & \\ 
		$82$ &32& \empty& $2,6,7$ &	$4^3$ & $\mathbb Z_2\times \PSL(2,7)$ & $\langle 336, 209\rangle $ & 2 & \\ 
		$83$ &32& \empty& $2,6,15$ &	$3,4^2$ & $\mathbb Z_3\rtimes S_5$ & $\langle 360, 120\rangle $ & 1 & \\   
		$84$ &32& \empty& $2,4,6$ &	$4^2,10$ & $\mathbb Z_2^2\rtimes S_5$ & $\langle 480, 951\rangle $ & 2 & \\
		$85$ &32& \empty& $2,3,9$ &	$7^3$ & $\PSL(2,8)$ & $\langle 504, 156\rangle $ & 6 & \\ 
		$86$ &32& \empty& $2,5^2$ &	$3^2,11$ & $\PSL(2,11)$ & $\langle 660, 13\rangle $ & 2 & \\  
		\hline
	\end{tabular}
\begin{tabular}{| c|c|c| c|c| l| c| c|c | }
		\hline
		$no.$ &$K^2_S$ & Sing($X$) &	 $t_1$ & $t_2$ & $G$ & $Id$ &$N$ & $\text{deg}(\Phi_S)$\\
		\hline
		\hline
		$87$ &30& $1/2^2$& $2^3,4$ &	$2^{10},4$ & $\mathbb Z_2\times D_4$ & $\langle 16, 11\rangle $ &6 &0 \\ 
		$88$ &30& $1/2^2$& $2^{4},4$ &	$2^5,4$ & $\mathbb Z_2\times D_4$ & $\langle 16, 11\rangle $ & 2&  4\\ 
		$89$ &30& $1/2^2$& $2^{3},8$ &	$2^5,4$ & $\mathbb Z_2\times D_8 $ & $\langle 32, 39\rangle $ & 1  &  \\   
		$90$ &30& $1/2^2$& $2^{3},12$ &	$2^4,4$ & $S_3\times D_4$ & $\langle 48, 38\rangle $ &  1 & \\ 
		$91$ &30& $1/2^2$& $2^{3},4$ &	$2^3,6,12$ & $S_3\times D_4$ & $\langle 48, 38\rangle $ & 1 & \\
		$92$ &30& $1/2^2$& $2,4,6$ &	$2^{10},4$ & $\mathbb Z_2\times S_4$ & $\langle 48, 48\rangle $ & ? & \\
		$93$ &30& $1/2^2$& $2^2,3,4$ &	$2^4,4$ & $\mathbb Z_2\times S_4$ & $\langle 48, 48\rangle $ & 2 & \\ 
		$94$ &30& $1/2^2$& $2,3^6$ &	$2,5^2$ & $\mathcal A_5$ & $\langle 60, 5\rangle $ &1   & \\  
		$95$ &30& $1/2^2$& $2^2,4,8$ &	$2^3,8$ & $(\mathbb Z_2\times D_8)\rtimes \mathbb Z_2$ & $\langle 64, 128\rangle $ &  2 & \\ 
		$96$ &30& $1/2^2$& $2,6,12$ &	$2^2,3,4$ & $S_3\times S_4$ & $\langle 144, 183\rangle $ &  1 & \\ 
		$97$ &30& $1/2^2$& $2, 7^3$ &	$3^2,4$ & $\PSL(2,7)$ & $\langle 168, 42\rangle $ &  4 & \\  
		$98$ &30& $1/2^2$& $3^2,4$ &	$3^3,6$ & ASL$(2,3)$ & $\langle 216, 153\rangle $ & 4 & \\ 
		$99$ &30& $1/2^2$& $2,4,10$ &	$2^2,3,4$ & $\mathbb Z_2\times S_5$ & $\langle 240, 189\rangle $ & 1  & \\
		$100$ &30& $1/2^2$& $2,9^2$ &	$3^2,6$ & $G(324,160)$ & $\langle 324, 160\rangle $ & 3  & \\ 
		$101$ &30& $1/2^2$& $2,4,7$ &	$4,6^2$ & $\mathbb Z_2\times \PSL(2,7)
		$ & $\langle 336, 209\rangle $ &  2 & \\
		$102$ &30& $1/2^2$& $2,4,5$ &	$4,6^2$ & $\mathbb Z_2\times \mathcal A_6$ & $\langle 720, 766\rangle $ & 2 & \\
		\hline\hline
		$103$ &29& $1/3,2/3$& $2^{10}, 3$ &	$3,4^2$ & $S_4$ & $\langle 24, 12\rangle $ & ? & \\
		$104$ &29& $1/3,2/3$& $2^{3},4^2,6$ &	$3,4^2$ & $\mathcal A_4\rtimes \mathbb Z_4$ & $\langle 48, 30\rangle $ &  3& \\ 
		$105$ &29& $1/3,2/3$& $3,4^2$ &	$4^4,6$ & $\mathcal A_4\rtimes \mathbb Z_4$ & $\langle 48, 30\rangle $ &  1& \\
		$106$ &29& $1/3,2/3$& $2,4,6$ &	$2^{10},3$ & $\mathbb Z_2\times S_4$ & $\langle 48,48\rangle $ & ? & \\
		$107$ &29& $1/3,2/3$& $2^{3},3$ &	$4^4,6$ & $\mathbb Z_2\times S_4$ & $\langle 48, 48\rangle $ &2  & \\  
		$108$ &29& $1/3,2/3$& $2^3,3$ &	$2^3,4^2,6$ & $\mathbb Z_2\times S_4$ & $\langle 48, 48\rangle $ & 4& \\   
		$109$ &29& $1/3,2/3$& $2,4,6$ &	$4^4,6$ & $\GL(2,\mathbb Z_4)$ & $\langle 96, 195\rangle $ & 1 & \\ 
		$110$ &29& $1/3,2/3$& $2,4,6$ &	$2^3, 4^2,6$ & $\GL(2,\mathbb Z_4)$& $\langle 96, 195\rangle $ & 8& \\   
		$111$ & 29& $1/3,2/3$& $2^{3},3,4$ &	$3,4^2$ & $G(96,227)$ & $\langle 96, 227\rangle $ &  3& \\
		$112$ &29& $1/3,2/3$& $2,3,8$ &	$4^4,6$ & $G(192,181)$ & $\langle 192, 181\rangle $ &  1& \\   
		$113$ &29& $1/3,2/3$& $2,4,6$ &	$3,4^3$ & $G(192,955)$ & $\langle 192, 955\rangle $ & 2& \\ 
		$114$ &29& $1/3,2/3$& $2^3,3$ &	$4,6,8$ & $G(192,956)$ & $\langle 192, 956\rangle $ & 1 & \\ 
		$115$ &29& $1/3,2/3$& $2^3,3$ &	$4,6,8$ & $G(192,1494)$ & $\langle 192, 1494\rangle $ &  1& \\
		$116$ &29& $1/3,2/3$& $2,4,6$ &	$2^2,6,10$ & $\mathbb Z_2\times S_5$ & $\langle 240, 189\rangle $ & 2 & \\
		$117$ &29& $1/3,2/3$& $2,4,6$ &	$4,6,8$ & $G(384,5602)$ & $\langle 384, 5602\rangle $ &  2& \\  
		$118$ &29& $1/3,2/3$& $2,3,10$ &	$2,4,12$ & $G(1320,133)$ & $\langle 1320, 133\rangle $ & 4 & \\ 
		\hline\hline

		$119$ &28& $1/2^4$ & $2^2,4^2$ &	$2^8,4^2$ & $\mathbb Z_2\times \mathbb Z_4$ & $\langle 8, 2\rangle $ & 1& 0\\ 
		$120$ &28& $1/2^4$& $2^5$ &	$2^{11}$ & $\mathbb Z_2^3$ & $\langle 8, 5\rangle $ & 6 & $0^2,4^3,8$\\
		$121$ &28& $1/2^4$& $2^3,4^3$ &	$2^5$ & $\mathbb Z_2\times D_4$ & $\langle 16, 11\rangle $ &  3& \\ 
		$122$ &28& $1/2^4$& $2^3,4$ &	$2^8,4^2$ & $\mathbb Z_2\times D_4$ & $\langle 16, 11\rangle $ &5  & \\   
		$123$ &28& $1/2^4$& $2^{3},4$ &	$2^{11}$ & $\mathbb Z_2\times D_4$ & $\langle 16, 11\rangle $ &  14& 0\\
		$124$ &28& $1/2^4$& $2^{5}$ &	$2^6,4$ & $\mathbb Z_2\times D_4$ & $\langle 16, 11\rangle $ & 6 & 8\\ 
		$125$ &28& $1/2^4$& $2^2,3^2$ &	$3^4,6^2$ & $\mathbb Z_3\times S_3$ & $\langle 18, 3\rangle $ & 6 & $6^2$\\ 
		$126$ &28& $1/2^4$& $2^{2},3^5$ &	$3,6^2$ & $\mathbb Z_3\times S_3$ & $\langle 18, 3\rangle $ & 1 & \\ 
		$127$ &28& $1/2^4$& $2^2,3^2$ &	$2^2,3^5$ & $\mathbb Z_3\rtimes S_3$ & $\langle 18, 4\rangle $ & 2& \\
		$128$ &28& $1/2^4$& $2^{2},3^2$ &	$2^3,4^3$ & $S_4$ & $\langle 24, 12\rangle $ & 1 & \\

		\hline
	\end{tabular}
\begin{tabular}{| c|c|c| c|c| l| c| c|c | }
		\hline
		$no.$ &$K^2_S$ & Sing($X$) &	 $t_1$ & $t_2$ & $G$ & $Id$ &$N$ & $\text{deg}(\Phi_S)$\\
		\hline
		\hline
		$129$ &28& $1/2^4$& $2^{11}$ &	$3,4^2$ & $S_4$ & $\langle 24, 12\rangle $ &  1& \\ 
		$130$ &28& $1/2^4$& $2^3,6^2$ &	$2^5$ & $\mathbb Z_2^2\times  S_3$ & $\langle 24,14\rangle $ & 3 & \\
		$131$ &28& $1/2^4$& $2^5$ &	$2^5,3$ & $\mathbb Z_2^2\times S_3$ & $\langle 24, 14\rangle $ &  1& \\   
		$132$ &28& $1/2^4$& $2,4^2,8$ &	$2^2,4^2$ & $\mathbb Z_4\wr \mathbb Z_2$ & $\langle 32, 11\rangle $ &  1& \\
		$133$ &28& $1/2^4$& $2^{3},4$ &	$2^3,4^3$ & $\mathbb Z_2^2\wr\mathbb Z_2$ & $\langle 32, 27\rangle $ & 4 & \\  
		$134$ &28& $1/2^4$& $2^3,4$ &	$2^6,4$ & $\mathbb Z_2^2\wr \mathbb Z_2$ & $\langle 32, 27\rangle $ &  30& \\
		$135$ &28& $1/2^4$& $2^{3},4$ &	$2^3,4^3$ & $\mathbb Z_2^2\rtimes  D_4 $ & $\langle 32, 28\rangle $ &  4&  \\   
		$136$ &28& $1/2^4$& $2^4,8$ &	$2^5$ & $\mathbb Z_2\times D_8$ & $\langle 32, 39\rangle $ & 2& \\
		$137$ &28& $1/2^4$& $2,4^2,8$ &	$2^5$ & $\mathbb Z_8\rtimes \mathbb Z_2^2$ & $\langle 32, 43\rangle $ & 1& \\ 
		$138$ &28& $1/2^4$& $2^2,4,6$ &	$2^5$ & $\mathbb Z_2\times D_{12}$ & $\langle 48, 36\rangle $ &1  & \\ 
		$139$ &28& $1/2^4$& $2^3, 4$ &	$2^5,3$ & $S_3\times D_4$ & $\langle 48, 38\rangle $ &  1& \\  
		$140$ &28& $1/2^4$& $2^2,4,6$ &	$2^5$ & $S_3\times D_4$ & $\langle 48, 38\rangle $ & 2 & \\ 
		$141$ &28& $1/2^4$& $2^3,4$ &	$2^3,6^2$ & $S_3\times D_4$ & $\langle 48, 38\rangle $&  2& \\ 
		$142$ &28& $1/2^4$& $2^2,3,4^2$ &	$2^3,4$ & $\mathbb Z_2\times S_4$ & $\langle 48, 48\rangle $ &  3& \\ 
		$143$ &28& $1/2^4$& $2^{3},3$ &	$2^3,4^3$ & $\mathbb Z_2\times S_4$ & $\langle 48, 48\rangle $ &5  & \\ 
		$144$ &28& $1/2^4$& $2^3,4$ &	$4^2,6^2$ & $\mathbb Z_2\times S_4$ & $\langle 48, 48\rangle $ &2 & \\ 
		$145$ &28& $1/2^4$& $2,4,6$ &	$2^{11}$ & $\mathbb Z_2\times S_4$ & $\langle 48, 48\rangle $ &  ?& \\ 
		$146$ &28& $1/2^4$& $2,4,6$ &	$2^8,4^2$ & $\mathbb Z_2\times S_4$ & $\langle 48, 48\rangle $ & ? & \\  
		$147$ &28& $1/2^4$& $2^{2},4,6$ &	$2^5$ & $\mathbb Z_2\times S_4$ & $\langle 48, 48\rangle $ & 2& \\  
		$148$ &28& $1/2^4$& $2,5^2$ &	$2^2,3^5$ & $\mathcal A_5$ & $\langle 60, 5\rangle $ &  1& \\
		$149$ &28& $1/2^4$& $2^{3},4$ &	$2^4,8$ & $\left(\mathbb Z_2\times D_8\right)\rtimes \mathbb Z_2$ & $\langle 64, 128\rangle $ & 5& \\
		$150$ &28& $1/2^4$& $2,4^2,8$ &	$2^3,4$ & $D_4\rtimes D_4$ & $\langle 64, 134\rangle $ & 1& \\ 
		$151$ &28& $1/2^4$& $2,4^2,8$ &	$2^3,4$ & $\left(\mathbb Z_4\wr \mathbb Z_2\right)\rtimes \mathbb Z_2$ & $\langle 64, 135\rangle $ &1 & \\ 
		$152$ &28& $1/2^4$& $2^3,16$ &	$2^5$ & $\mathbb Z_2\times D_{16}$ & $\langle 64, 186\rangle $ &1  & \\ 
		$153$ &28& $1/2^4$& $2,3^2,4$ &	$2^2,3^2$ & $\mathbb Z_3\rtimes S_4$ & $\langle 72, 43\rangle $ &  1& \\ 
		$154$ &28& $1/2^4$& $2^2,4,6$ &	$2^3,4$ & $\mathbb Z_2^2 \rtimes D_{12}$ & $\langle 96, 89\rangle $ &1 & \\ 
		$155$ &28& $1/2^4$& $2,8,12$ &	$2^5$ & $\left(\SL(2,3)\rtimes \mathbb Z_2\right)\rtimes \mathbb Z_2$ & $\langle 96, 193\rangle $ &  1& \\  
		$156$ &28& $1/2^4$& $2,4,6$ &	$2^3,4^3$ & $\GL(2,\mathbb Z_4)$ & $\langle 96, 195\rangle $ &9 & \\  
		$157$ &28& $1/2^4$& $2^2,4,6$ &	$2^3,4$ & $\mathbb Z_2^2\times S_4$ & $\langle 96, 226\rangle $ &2 & \\ 
		$158$ &28& $1/2^4$& $2,4,5$ &	$3^4,6^2$ & $S_5$ & $\langle 120, 34\rangle $ & 2 & \\ 
		$159$ &28& $1/2^4$& $2^{3},4$ &	$5,6^2$ & $S_5$ & $\langle 120, 34\rangle $ &  1 & \\
		$160$ &28& $1/2^4$& $2,4,6$ &	$2^2,5^3$ & $S_5$ & $\langle 120,34 \rangle $ & 1& \\  
		$161$ &28& $1/2^4$& $2^{2},5,10$ &	$2^3,3$ & $\mathbb Z_2\times \mathcal A_5$ & $\langle 120, 35\rangle $ &1 &  \\   
		$162$ &28& $1/2^4$& $2,6,10$ &	$2^5$ & $\mathbb Z_2\times \mathcal A_5$ & $\langle 120, 35\rangle $ & 1 & \\
		$163$ &28& $1/2^4$& $2^{3},4$ &	$2^3,16$ & $G(128,916)$ & $\langle 128, 916\rangle $ & 1 & \\
		$164$ &28& $1/2^4$& $2,4,18$ &	$2^5$ & $G(144,109)$ & $\langle 144, 109\rangle $ &1 & \\ 
		$165$ &28& $1/2^4$& $2^2,4,6$ &	$2^3,3$ & $S_3\times S_4$ & $\langle 144, 183\rangle $ & 1 & \\  
		$166$ &28& $1/2^4$& $2^2,3,12$ &	$2^3,3$ & $S_3\times S_4$ & $\langle 144, 183\rangle $ &  1& \\

		$167$ &28& $1/2^4$& $2,4,5$ &	$2^3,4^3$ & $\mathbb Z_2^4\rtimes D_5$ & $\langle 160, 234\rangle $ & ? & \\
		$168$ &28& $1/2^4$& $2,3,8$ &	$4^5$ & $G(192,181)$ & $\langle 192, 181\rangle $ &  1& \\  
		$169$ &28& $1/2^4$& $2,5,8$ &	$3,6^2$ & $\SL(2,5)\rtimes \mathbb Z_2$ & $\langle 240, 90\rangle $ &1& \\ 
		$170$ &28& $1/2^4$& $2,4,6$ &	$2^2,5,10$ & $\mathbb Z_2\times S_5$ & $\langle 240, 189\rangle $ &  1& \\ 
		
		\hline
	\end{tabular}
\begin{tabular}{| c|c|c| c|c| l| c| c|c | }
		\hline
		$no.$ &$K^2_S$ & Sing($X$) &	 $t_1$ & $t_2$ & $G$ & $Id$ &$N$ & $\text{deg}(\Phi_S)$\\
		\hline
		\hline
		$171$ &28& $1/2^4$& $2,6,10$ &	$2^3,4$ & $\mathbb Z_2\times S_5$ & $\langle 240, 189\rangle $ &2 & \\
		$172$ &28& $1/2^4$& $2,4,8$ &	$3,6^2$ & SO$(3,7)$ & $\langle 336, 208\rangle $ & 2 & \\
		$173$ &28& $1/2^4$& $2,4,8$ &	$2,6^2$ & $\mathbb Z_2\times \text{SO}(3,7)$ & $\langle 672, 1254\rangle $ &  2& \\
		$174$ &28& $1/2^4$& $2,4,6$ &	$2,8^2$ & $\mathbb Z_2\times \text{SO}(3,7)$ & $\langle 672, 1254\rangle $ & 2 & \\   
		\hline
		$175$ &28&  $3/5^2$& $2^3,5$ &	$3^3,5$ & $\mathcal A_5$ & $\langle 60, 5\rangle $ & 2 & \\
		$176$ &28& $3/5^2$& $2^6,5$ &	$3^2,5$ & $\mathcal A_5$ & $\langle 60, 5\rangle $ & 1& \\
		$177$ &28& $3/5^2$& $2^3,5$ &	$3,6,10$ & $\mathbb Z_2\times \mathcal A_5$ & $\langle 120, 35\rangle $ &1 & \\ 
		$178$ &28& $3/5^2$& $2,4,5$ &	$4^4,5$ & $\mathbb Z_2^4\rtimes D_5$ & $\langle 160, 234\rangle $ &  ?& \\ 
		$179$ &28& $3/5^2$& $4^2,5$ &	$4^2,5$ & $\mathbb Z_2^4\rtimes D_5$ & $\langle 160, 234\rangle $ &  3& \\ 
		$180$ &28& $3/5^2$& $2,4,5$ &	$2^3,4^2,5$ & $\mathbb Z_2^4\rtimes D_5$ & $\langle 160, 234\rangle $ & ? & \\ 
		$181$ &28& $3/5^2$& $2^3,5$ &	$4^2,5$ & $\mathbb Z_2^4\rtimes D_5$ & $\langle 160, 234\rangle $ &  3& \\ 
		$182$ &28&  $3/5^2$& $2^3,5$ &	$3^2,5$ & $\mathcal A_6$ & $\langle 360, 118\rangle $ &  1& \\
		$183$ &28&  $3/5^2$& $3^2,5$ &	$4^2,5$ & $\mathcal A_6$ & $\langle 360, 118\rangle $ &  2& \\
		$184$ &28& $3/5^2$& $2,4,5$ &	$3^3,5$ & $\mathcal A_6$ & $\langle 360, 118\rangle $ &  6 & \\  
		$185$ &28& $3/5^2$& $2,4,5$ &	$3,6,10$ & $\mathbb Z_2\times \mathcal A_6$ & $\langle 720, 766\rangle $ & 2& \\ 
		\hline\hline
		
		$186$ &27& $1/5, 4/5$& $2^3,5$ &	$3^3,5$ & $\mathcal A_5$ & $\langle 60, 5\rangle $ &  2 & \\ 
		$187$ &27& $1/5, 4/5$& $2^{6},5$ &	$3^2,5$ & $\mathcal A_5$ & $\langle 60, 5\rangle $ & 1 & \\
		$188$ &27& $1/5, 4/5$& $2^3,5$ &	$3,6,10$ & $\mathbb Z_2\times \mathcal A_5$ & $\langle 120, 35\rangle $ &1  & \\
		$189$ &27& $1/5, 4/5$& $2,4,5$ &	$4^4,5$ & $\mathbb Z_2^4\rtimes D_5$ & $\langle 160, 234\rangle $ &7  & \\
		$190$ &27& $1/5, 4/5$& $4^2,5$ &	$4^2,5$ & $\mathbb Z_2^4\rtimes D_5$ & $\langle 160, 234\rangle $ & 2 & \\ 
		$191$ &27& $1/5, 4/5$ & $2,4,5$ &	$2^3,4^2,5$ & $\mathbb Z_2^4\rtimes D_5$ & $\langle 160, 234\rangle $ &? & \\ 
		$192$ &27& $1/5, 4/5$& $2^{3},5$ &	$4^2,5$ & $\mathbb Z_2^4\rtimes D_5$ & $\langle 160, 234\rangle $ & 3 & \\ 
		$193$ &27& $1/5, 4/5$& $2^{3},5$ &	$3^2,5$ & $\mathcal A_6$ & $\langle 360, 118\rangle $ & 1& \\  
		$194$ &27& $1/5, 4/5$& $3^2,5$ &	$4^2,5$ & $\mathcal A_6$ & $\langle 360, 118\rangle $ & 2 & \\  
		$195$ &27& $1/5, 4/5$& $2,4,5$ &	$3^3,5$ & $\mathcal A_6$ & $\langle 360, 118\rangle $ & 6& \\ 
		$196$ &27& $1/5, 4/5$& $2,4,5$ &	$3,6,10$ & $\mathbb Z_2\times \mathcal A_6$ & $\langle 720, 766\rangle $ &  2& \\ 
		\hline 
		$197$ &27& $1/3,1/2^2,2/3$& $2,4,6$ &	$2^8,3,4$ & $\mathbb Z_2\times S_4$ & $\langle 48, 48\rangle $ & ? & \\
		\hline\hline

		$198$ &26& $1/2^6$& $2^3,4$ &	$2^9,4$ & $\mathbb Z_2\times D_4$ & $\langle 16, 11\rangle $ &14  &0 \\ 
		$199$ &26& $1/2^6$& $2^3,4$ &	$2^6,4^3$ & $\mathbb Z_2\times D_4$ & $\langle 16, 11\rangle $ &2 & \\ 
		$200$ &26& $1/2^6$& $2,6^2$ &	$2^3,3^4$ & $S_3\times S_3 $ & $\langle 36, 10\rangle $ & 1& \\   
		$201$ &26& $1/2^6$& $2,3^3,6^2$ &	$2^3,3$ & $S_3\times S_3$ & $\langle 36, 10\rangle $ & 2& \\  
		$202$ &26& $1/2^6$& $2^3,4$ &	$2^3,4,6$ & $S_3\times D_4$ & $\langle 48, 38\rangle $ &  1& \\
		$203$ &26& $1/2^6$& $2^3,3,12$ &	$2^3,4$ & $S_3\times D_4$ & $\langle 48, 38\rangle $ & 1 & \\
		$204$ &26& $1/2^6$& $2,4,6$ &	$2^6,4^3$ & $\mathbb Z_2\times S_4$ & $\langle 48, 48\rangle $ &? & \\   
		$205$ &26& $1/2^6$& $2^2,3^2,4$ &	$2^3,4$ & $\mathbb Z_2\times S_4$ & $\langle 48, 48\rangle $ &2  & \\ 
		$206$ &26& $1/2^6$& $2^3,4$ &	$2^3,4,6$ & $\mathbb Z_2\times S_4$ & $\langle 48, 48\rangle $ & 3 & \\   
		$207$ &26& $1/2^6$& $2,4,6$ &	$2^9,4$ & $\mathbb Z_2\times S_4$ & $\langle 48, 48\rangle $ &? & \\
		$208$ &26& $1/2^6$& $2,5^2$ &	$2^3,3^4$ & $\mathcal A_5$ & $\langle 60, 5\rangle $ & 1& \\ 
		$209$ &26& $1/2^6$& $2^3,4$ &	$2^3,28$ & $D_4\times D_7$ & $\langle 112, 31\rangle $ & 1& \\
		$210$ &26& $1/2^6$& $2,3^{3},6^2$ &	$2,4,5$ & $S_5$ & $\langle 120, 34\rangle $ & 1 & \\  
		$211$ &26& $1/2^6$& $2,4,6$ &	$2^2,4,10$ & $\mathbb Z_2\times S_5$ & $\langle 240,189\rangle $ &2  & \\
		$212$ &26& $1/2^6$& $2,6^2$ &	$2,7,8$ & $\text{SO}(3,7)$ & $\langle 336, 208\rangle $ & 2 & \\
		\hline
			$213$ &26& $1/4,1/2^2,3/4$& $2^3,4,8$ &	$2^3,8$ & $\mathbb Z_2\times D_8$ & $\langle 32, 39\rangle $ &2  & \\ 
		$214$ &26& $1/4,1/2^2,3/4$& $2,4,5$ &	$3^4,4,6$ & $S_5$ & $\langle 120, 34\rangle $ &2 & \\ 
		\hline
	\end{tabular}
\begin{tabular}{| c|c|c| c|c| l| c| c|c | }
		\hline
		$no.$ &$K^2_S$ & Sing($X$) &	 $t_1$ & $t_2$ & $G$ & $Id$ &$N$ & $\text{deg}(\Phi_S)$\\
		\hline
		\hline
		$215$ &26& $1/4,1/2^2,3/4$& $2,4,7$ &	$3^3,4$ & $ \PSL(2,7)$ & $\langle 168, 42\rangle $ & 2& \\ 
		$216$ &26& $1/4,1/2^2,3/4$& $2,4,7^2$ &	$3^2,4$ & $\PSL(2,7)$ & $\langle 168, 42\rangle $ &4 & \\  
		$217$ &26& $1/4,1/2^2,3/4$& $3^2,4$ &	$3^3, 4$ & ASL$(2,3)$ & $\langle 216, 153\rangle $ &  4& \\
		$218$ &26& $1/4,1/2^2,3/4$& $2,4,5$ &	$3^3,4$ & $\mathcal A_6$ & $\langle 360, 118\rangle $ &8  & \\   
		\hline
		$219$ &26& $1/3^2,2/3^2$& $2^{8},3^2$ &	$3,4^2$ & $S_4$ & $\langle 24, 12\rangle $ &  1& \\ 
		$220$ &26& $1/3^2,2/3^2$& $2^2,3^2$ &	$2^3,3,4^2$ & $S_4$ & $\langle 24, 12\rangle $ &1  & \\ 
		$221$ &26&  $1/3^2,2/3^2$& $2^2,3^2$ &	$3,4^4$ & $S_4$ & $\langle 24, 12\rangle $ & 2& \\
		$222$ &26&  $1/3^2,2/3^2$& $2^4,3$ &	$3^2,4^2$ & $S_4$ & $\langle 24, 12\rangle $ &2  & \\  
		$223$ &26& $1/3^2,2/3^2$& $2^2,3^2$ &	$2^4,6^2$ & $\mathbb Z_2\times \mathcal A_4$ & $\langle 24, 13\rangle $ & 2& \\
		$224$ &26&  $1/3^2,2/3^2$& $2,6^2$ &	$2^8,3^2$ & $\mathbb Z_2\times \mathcal A_4$ & $\langle 24, 13\rangle $ &1  & \\   
		$225$ &26&  $1/3^2,2/3^2$& $3,9^2$ &	$3^2,9^2$ & $\mathbb Z_3\times \mathbb Z_9$ & $\langle 27, 2\rangle $ &6 &$6^3,7,9,10$ \\ 
		$226$ &26& $1/3^2,2/3^2$& $2^4,3$ &	$3,8^2$ & $\GL(2,3)$ & $\langle 48,29\rangle $ &1  & \\
		$227$ &26& $1/3^2,2/3^2$& $2^{3},3,4^2$ &	$3,4^2$ & $\mathcal A_4\rtimes \mathbb Z_4$ & $\langle 48, 30\rangle $ &3  & \\ 
		$228$ &26& $1/3^2,2/3^2$& $2,4^2,6^2$ &	$3,4^2$ & $\mathcal A_4\rtimes \mathbb Z_4$ & $\langle 48, 30\rangle $ &  2& \\ 
		$229$ &26& $1/3^2,2/3^2$& $3,4^2$ &	$3,4^4$ & $\mathcal A_4\rtimes \mathbb Z_4$  & $\langle 48, 30\rangle $ &2 & \\   
		$230$&26&  $1/3^2,2/3^2$& $2^{3},3$ &	$3,4^4$ & $\mathbb Z_2\times S_4$ & $\langle 48, 48\rangle $ &2  & \\   
		$231$ &26&  $1/3^2,2/3^2$& $2^{3},3^2$ &	$4^2,6$ & $\mathbb Z_2\times S_4$ & $\langle 48,48\rangle $ & 1 & \\  
		$232$ &26&  $1/3^2,2/3^2$& $2,4^2,6^2$ &	$2^3,3$ & $\mathbb Z_2\times S_4$ & $\langle 48, 48\rangle $ & 3& \\ 
		$233$ &26& $1/3^2,2/3^2$& $2,4,6$ &	$2^8,3^2$ & $\mathbb Z_2\times S_4$ & $\langle 48, 48\rangle $ &? & \\ 
		$234$ &26& $1/3^2,2/3^2$& $2^{2},3,4$ &	$2^4,3$ & $\mathbb Z_2\times S_4$ & $\langle 48, 48\rangle $ &1 & \\
		$235$ &26& $1/3^2,2/3^2$& $2^3,3$ &	$2^3,3,4^2$ & $\mathbb Z_2\times S_4$ & $\langle 48, 48\rangle $ &3 & \\ 
		$236$ &26& $1/3^2,2/3^2$& $2^{2},3,4$ &	$2^2,6^2$ & $\mathbb Z_2\times S_4$ & $\langle 48, 48\rangle $ &1  & \\
		$237$ &26& $1/3^2,2/3^2$& $2,6^2$ &	$2^4,6^2$ & $\mathbb Z_2^2\times \mathcal A_4$ & $\langle 48, 49\rangle $ & 5&8 \\ 
		$238$ &26& $1/3^2,2/3^2$& $2^2,3^2$ &	$2^3,3^2$ & $\mathbb Z_2^4\rtimes \mathbb Z_3$ & $\langle 48, 50\rangle $ & 2& \\ 
		$239$ &26& $1/3^2,2/3^2$& $2^3,3^2$ &	$3,5^2$ & $\mathcal A_5$ & $\langle 60, 5\rangle $ & 2& \\
		$240$ &26&  $1/3^2,2/3^2$& $2^6,3$ &	$3^2,5$ & $\mathcal A_5$ & $\langle 60, 5\rangle $ & 1 & \\
		$241$ &26&  $1/3^2,2/3^2$& $2^2,3^2$ &	$3,8^2$ & $G(96,64)$ & $\langle 96, 64\rangle $ &2  & \\ 
		$242$ &26& $1/3^2,2/3^2$& $2,6^2$ &	$3^2,4^2$ & $\left(\mathbb Z_2^2\wr \mathbb Z_2\right)\rtimes \mathbb Z_3$ & $\langle 96, 70\rangle $ &2 & \\ 
		$243$ &26& $1/3^2,2/3^2$& $2^{2},3^2$ &	$4,6^2$ & $G(96,72)$ & $\langle 96, 72\rangle $ &2  & \\ 
		$244$ &26& $1/3^2,2/3^2$& $2,6,8$ &	$2^2,6^2$ & $\mathbb Z_2\times \GL(2,3)$ & $\langle 96, 189\rangle $ &1  & \\ 
		$245$ &26& $1/3^2,2/3^2$& $2^{2},3,4$ &	$4^2,6$ & $\GL(2,\mathbb Z_4)$ & $\langle 96, 195\rangle $ & 2 & \\
		$246$ &26& $1/3^2,2/3^2$& $2,4,6$ &	$2,4^2,6^2$ & $\GL(2,\mathbb Z_4)$ & $\langle 96, 195\rangle $ &1  & \\  
		$247$ &26&  $1/3^2,2/3^2$& $2,4,6$ &	$3,4^4$ & $\GL(2,\mathbb Z_4)$ & $\langle 96, 195\rangle $ & 1 & \\
		$248$ &26&  $1/3^2,2/3^2$& $2,4,6$ &	$2^3,3,4^2$ & $\GL(2,\mathbb Z_4)$ & $\langle 96, 195\rangle $ & 8 & \\  
		$249$ &26& $1/3^2,2/3^2$& $2^{3},3$ &	$3^2,4^2$ & $G(96,227)$ & $\langle 96, 227\rangle $ & 4& \\
		$250$ &26&  $1/3^2,2/3^2$& $3,4^2$ &	$3^2,4^2$ & $\mathbb Z_2^2\rtimes S_4$ & $\langle 96, 227\rangle $ &2 & \\
		$251$ &26& $1/3^2,2/3^2$& $2^{3},3^2$ &	$3,4^2$ & $\mathbb Z_2^2\rtimes S_4$ & $\langle 96, 227\rangle $ & 2& \\ 
		$252$ &26& $1/3^2,2/3^2$ & $2,5,6$ &	$3^2,4^2$ & $S_5$ & $\langle 120, 34\rangle $ &2  & \\ 
		$253$ &26& $1/3^2,2/3^2$& $2^2,6^2$ &	$3,4^2$ & $S_5$ & $\langle 120, 34\rangle $ &  1& \\
		$254$ &26& $1/3^2,2/3^2$& $2^2,3,4$ &	$3^2,7$ & $\PSL(2,7)$ & $\langle 168, 42\rangle $ &1  & \\ 
		$255$ &26& $1/3^2,2/3^2$& $2,3,8$ &	$2,4^2,6^2$ & $G(192,181)$ & $\langle 192, 181\rangle $ &2  & \\  
		$256$ &26&  $1/3^2,2/3^2$& $2,3,8$ &	$3,4^4$ & $G(192,181)$ & $\langle 192, 181\rangle $ &1 & \\ 
		$257$ &26& $1/3^2,2/3^2$& $2,6^2$ &	$4,6^2$ & $\mathbb Z_2\wr \mathcal A_4 $ & $\langle 192, 201\rangle $ &3  &  \\   
		$258$ &26&  $1/3^2,2/3^2$& $2^2,3,4$ &	$3,4^2$ & $\mathbb Z_2^3\rtimes S_4$ & $\langle 192, 1493\rangle $ & 3& \\

		\hline
	\end{tabular}
\begin{tabular}{| c|c|c| c|c| l| c| c|c | }
		\hline
		$no.$ &$K^2_S$ & Sing($X$) &	 $t_1$ & $t_2$ & $G$ & $Id$ &$N$ & $\text{deg}(\Phi_S)$\\
		\hline
		\hline
		$259$ &26& $1/3^2,2/3^2$& $2^3,3$ &	$3,8^2$ & $G(192,1494)$ & $\langle 192, 1494\rangle $ &1 & \\  
		$260$ &26& $1/3^2,2/3^2$& $2,5,6$ &	$3,8^2$ & $\SL(2,5)\rtimes \mathbb Z_2$ & $\langle 240, 90\rangle $ &1  & \\ 
		$261$ &26& $1/3^2,2/3^2$& $2,12^2$ &	$3,4^2$ & $\mathcal A_5\rtimes \mathbb Z_4$ & $\langle 240, 91\rangle $ &1 & \\
		$262$ &26&  $1/3^2,2/3^2$& $2,6^2$ &	$4^2,6$ & $\mathbb Z_2\times S_5$ & $\langle 240, 189\rangle $ &1  & \\
		$263$ &26&  $1/3^2,2/3^2$& $3^2,4$ &	$4,6^2$ & $G(384,4)$ & $\langle 384, 4\rangle $ &2 & \\ 
		$264$ &26&  $1/3^2,2/3^2$& $2,3,11$ &	$3,5^2$ & $\PSL(2,11)$ & $\langle 660, 13\rangle $ &6  & \\   
		$265$ &26& $1/3^2,2/3^2$& $2,3,7$ &	$3,13^2$ & $\PSL(2,13)$ & $\langle 1092, 25\rangle $ &  12& \\ 
		$266$ &26& $1/3^2,2/3^2$& $2,3,7$ &	$3,8^2$ & $G(1344,814)$ & $\langle 1344, 814\rangle $ &8 & \\
		\hline
		$267$ &26&  $1/4, 1/2^2, 3/4$& $3^2,4$ &	$3^2,4$ & $G(1944,3875)$ & $\langle 1944, 3875\rangle $ & 2 & \\  
		\hline 
		\hline

		$268$ &25& $1/3,1/2^4,2/3$& $2^{9},3$ &	$3, 4^2$ & $S_4$ & $\langle 24, 12\rangle $ & 1& \\
		$269$ &25& $1/3,1/2^4,2/3$& $2,4,6$ &	$2^6,3,4^2$ & $\mathbb Z_2\times S_4$ & $\langle 48, 48\rangle $ &?  & \\
		$270$ &25& $1/3,1/2^4,2/3$& $2^{3},3$ &	$2^4,4,6$ & $\mathbb Z_2\times S_4$ & $\langle 48, 48\rangle $ &4  & \\
		$271$ &25& $1/3,1/2^4,2/3$& $2,4,6$ &	$2^9,3$ & $\mathbb Z_2\times S_4$ & $\langle 48, 48\rangle $ &?  & \\ 
		$272$ &25& $1/3,1/2^4,2/3$& $2,4^3,6$ &	$2^3,3$ & $\mathbb Z_2\times S_4$ & $\langle 48, 48\rangle $ & 2& \\ 
		$273$ &25& $1/3,1/2^4,2/3$& $2^{2},8,12$ &	$2^3,3$ & $G(96,193)$ & $\langle 96, 193\rangle $ & 1 & \\  
		$274$ &25& $1/3,1/2^4,2/3$& $2,4,6$ &	$2^4,4,6$ & $\GL(2,\mathbb Z_4)$ & $\langle 96, 195\rangle $ &  6& \\  
		$275$ &25& $1/3,1/2^4,2/3$ & $2,4,6$ &	$2,4^3,6$ & $\GL(2,\mathbb Z_4)$ & $\langle 96, 195\rangle $ &1  & \\ 
		$276$ &25& $1/3,1/2^4,2/3$& $2,4,6$ &	$2^2,3,5^2$ & $S_5$ & $\langle 120, 34\rangle $ &  1& \\ 
		$277$ &25& $1/3,1/2^4,2/3$& $2^2,5,6$ &	$3,4^2$ & $S_5$ & $\langle 120, 34\rangle $ &1  & \\ 
		$278$ &25& $1/3,1/2^4,2/3$& $2^{2},5,6$ &	$2^3,3$ & $\mathbb Z_2\times \mathcal A_5$ & $\langle 120, 35\rangle $ &1  & \\ 
		$279$ &25& $1/3,1/2^4,2/3$& $2,3,8$ &	$2,4^3,6$ & $G(192,181)$ & $\langle 192, 181\rangle $ & 3 & \\ 
		$280$ &25& $1/3,1/2^4,2/3$& $2,4,6$ &	$2^2,5,6$ & $\mathbb Z_2\times S_5$ & $\langle 240, 189\rangle $ & 2& \\
		$281$ &25& $1/3,1/2^4,2/3$& $2,4,6$ &	$2,10,12$ & $\mathbb Z_2^2\rtimes S_5$ & $\langle 480, 951\rangle $ &2  & \\ 
		\hline
		
		$282$ &25& $1/3,2/5^2,2/3$& $2,6,10$ &	$2^2,3,5$ & $\mathbb Z_2\times \mathcal A_5$ & $\langle 120, 35\rangle $ &1  &  \\   
		\hline
		
	%	$283$ &25& $1/7,2/7^2$& $2,4,7$ &	$3^3,7$ & $\PSL(2,7)$ & $\langle 168, 42\rangle $ &2 & \\
	%	$284$ &25& $1/7,2/7^2$ & $2,4,7$ &	$3,6,14$ & $\mathbb Z_2\times \PSL(2,7)$ & $\langle 336, 209\rangle $ &1  & \\
	%	$285$ &25& $1/7,2/7^2$& $2,3,7$ &	$4,7,8$ & $G(1344, 814)$ & $\langle 1344, 814\rangle $ &8  & \\
		\hline
		\hline
		
		$ 283$ &24& $ 1/2^8 $ & $ 2^6 $ & $ 2^{10} $ & $ \mathbb Z_2^2$ & $\langle 4, 2 \rangle$ &1 &0 \\
		$ 284 $ &24& $ 1/2^8 $ & $ 2^3, 4^2 $ & $ 2^4, 4^2 $ & $ \mathbb Z_2\times \mathbb Z_4 $ & $\langle 8, 2 \rangle$ & 1&8 \\
		$ 285 $ &24& $ 1/2^8 $ & $ 2^2, 4^2 $ & $ 2^7, 4^2 $ & $  \mathbb Z_2\times \mathbb Z_4  $ & $\langle 8, 2 \rangle$ & 1&2 \\

		$ 286 $ &24& $ 1/2^8 $ & $ 2^2, 4^2 $ & $ 2^4, 4^4 $ & $ \mathbb Z_2\times \mathbb Z_4 $ & $\langle 8, 2 \rangle$ &2 &2, 8 \\

		$ 287 $ &24& $ 1/2^8 $ & $ 2^2, 4^2 $ & $ 2^{10} $ & $ D_4 $ & $\langle 8, 3 \rangle$ & 1& \\
		$ 288 $ &24& $ 1/2^8 $ & $ 2^4, 4^2 $ & $ 2^6 $ & $ D_4 $ & $\langle 8, 3 \rangle$ & 1& \\
		
		$ 289 $ &24& $ 1/2^8 $ & $ 2^6 $ & $ 2^7 $ & $ \mathbb Z_2^3 $ & $\langle 8, 5 \rangle$ &11 & $4^3, 6^2, 8^3, 12^2, 16$ \\
		$ 290 $ &24& $ 1/2^8 $ & $ 2^5 $ & $ 2^{10} $ & $ \mathbb Z_2^3 $ & $\langle 8, 5 \rangle$ &14 & $0^4, 4^7, 6, 8^2$ \\
		$ 291 $ &24& $ 1/2^8 $ & $ 2^2, 6^2 $ & $ 2^7 $ & $ D_6 $ & $\langle 12, 4 \rangle$ & 1& \\
		$ 292 $ &24& $ 1/2^8 $ & $ 2^2, 3^2, 6^2 $ & $ 2^5 $ & $ D_6 $ & $\langle 12, 4 \rangle$ & 1& \\
		$ 293 $ &24& $ 1/2^8 $ & $ 2^3, 6 $ & $ 2^{10} $ & $ D_6$ & $\langle 12, 4 \rangle$ &1 & \\
		$ 294 $ &24& $ 1/2^8 $ & $ 2^3, 3, 6 $ & $ 2^6 $ & $ D_6 $ & $\langle 12, 4 \rangle$ & 1& \\
		$ 295 $ &24& $ 1/2^8 $ & $ 2, 4^3 $ & $ 4^4 $ & $\mathbb Z_4^2$ & $\langle 16, 2 \rangle$ & 1&12 \\
		$ 296 $ &24& $ 1/2^8 $ & $ 2^2, 4^2 $ & $ 2^4, 4^2 $ & $\mathbb Z_2^2\rtimes \mathbb Z_4 $ & $\langle 16, 3 \rangle$ &13 & $8^3$\\
		$297 $ &24& $ 1/2^8 $ & $ 2^2, 8^2 $ & $ 2^6 $ & $ D_8 $ & $\langle 16, 7 \rangle$ &2 & \\
		$ 298 $ &24& $ 1/2^8 $ & $ 2^2, 4^2 $ & $ 2^4, 4^2 $ & $ \mathbb Z_2^2\times \mathbb Z_4$ & $\langle 16, 10 \rangle$ &10  & $8^4, 12^4, 16^2$\\
		$ 299$ &24& $ 1/2^8 $ & $ 2^2, 4^2 $ & $ 2^7 $ & $ \mathbb Z_2\times D_4 $ & $\langle 16, 11 \rangle$ &7 & \\
		$ 300 $ &24& $ 1/2^8 $ & $ 2^4, 4^2 $ & $ 2^5 $ & $ \mathbb Z_2\times D_4 $ & $\langle 16, 11 \rangle$ & 14& \\
		$ 301 $ &24& $ 1/2^8 $ & $ 2^3, 4 $ & $ 2^4, 4^4 $ & $ \mathbb Z_2\times D_4$ & $\langle 16, 11 \rangle$ &1 & \\
		\hline
	\end{tabular}
\begin{tabular}{| c|c|c| c|c| l| c| c|c | }
		\hline
		$no.$ &$K^2_S$ & Sing($X$) &	 $t_1$ & $t_2$ & $G$ & $Id$ &$N$ & $\text{deg}(\Phi_S)$\\
		\hline
		\hline

		$ 302 $ &24& $ 1/2^8 $ & $ 2^3, 4^2 $ & $ 2^4, 4 $ & $ \mathbb Z_2\times D_4 $ & $\langle 16, 11 \rangle$ & 2& \\
		$ 303 $ &24& $ 1/2^8 $ & $ 2^3, 4 $ & $ 2^{10} $ & $ \mathbb Z_2\times D_4 $ & $\langle 16, 11 \rangle$ & 27& 0\\
		$ 304 $ &24& $ 1/2^8 $ & $ 2^5 $ & $ 2^7 $ & $\mathbb Z_2\times D_4 $ & $\langle 16, 11 \rangle$ &4 &16 \\
		$ 305 $ &24& $ 1/2^8 $ & $ 2^4, 4 $ & $ 2^6 $ & $ \mathbb Z_2\times D_4$ & $\langle 16, 11 \rangle$ & 14&$8^2$ \\
		$ 306 $ &24& $ 1/2^8 $ & $ 2^3, 4 $ & $ 2^7, 4^2 $ & $ \mathbb Z_2\times D_4 $ & $\langle 16, 11 \rangle$ & 9&  \\
		$ 307 $ &24& $ 1/2^8 $ & $ 2, 4^3 $ & $ 2^6 $ & $ D_4\rtimes \mathbb Z_2 $ & $\langle 16, 13 \rangle$ & 1& \\
		$ 308 $ &24& $ 1/2^8 $ & $ 2^5 $ & $ 2^7 $ & $ \mathbb Z_2^4 $ & $\langle 16, 14 \rangle$ &13 &$8^5, 12^4, 16^4$  \\
		$ 309 $ &24& $ 1/2^8 $ & $ 2^2, 3^2 $ & $ 3, 6^4 $ & $ \mathbb Z_3\times S_3 $ & $\langle 18, 3 \rangle$ &3 &0, 6 \\
		$ 310 $ &24& $ 1/2^8 $ & $ 2, 3^2, 6 $ & $ 2^2, 3^3 $ & $ \mathbb Z_3\times S_3 $ & $\langle 18, 3 \rangle$ &2 & \\
		$ 311 $ &24& $ 1/2^8 $ & $ 2^4, 3^3 $ & $ 3, 6^2 $ & $ \mathbb Z_3\times S_3 $ & $\langle 18, 3 \rangle$ & 1& \\
		$ 312 $ &24& $ 1/2^8 $ & $ 2, 3^4, 6 $ & $ 2^2, 3^2 $ & $ \mathbb Z_3\times S_3 $ & $\langle 18, 3 \rangle$ &3 & 6\\
		
		$ 313 $ &24& $ 1/2^8 $ & $ 2^2, 3^2 $ & $ 2^4, 3^3 $ & $ \mathbb Z_3\rtimes S_3$ & $\langle 18, 4 \rangle$ &2 & \\
		$ 314 $ &24& $ 1/2^8 $ & $ 2^2, 3^3 $ & $ 2^4, 3 $ & $ \mathbb Z_3\rtimes S_3 $ & $\langle 18, 4 \rangle$ & 2& \\

		$ 315 $ &24& $ 1/2^8 $ & $ 2^3, 6 $ & $ 2^4, 4^2 $ & $\mathbb Z_3\rtimes D_4$ & $\langle 24, 8 \rangle$ & 1& \\

		$ 316 $ &24& $ 1/2^8 $ & $ 2^2, 4^2 $ & $ 2^3, 3, 6 $ & $ \mathbb Z_3\rtimes D_4 $ & $\langle 24, 8 \rangle$ & 1& \\

		$ 317 $ &24& $ 1/2^8 $ & $ 2^2, 3^3 $ & $ 2^2, 4^2 $ & $ S_4 $ & $\langle 24, 12 \rangle$ &1 & \\
		
		$ 318 $ &24& $ 1/2^8 $ & $ 2, 4^3 $ & $ 2^4, 3 $ & $ S_4 $ & $\langle 24, 12 \rangle$ &1 & \\
		$ 319 $ &24& $ 1/2^8 $ & $ 2^{10} $ & $ 3, 4^2 $ & $ S_4$ & $\langle 24, 12 \rangle$ &1 & \\
		$ 320 $ &24& $ 1/2^8 $ & $ 2^2, 3^2 $ & $ 2^4, 4^2 $ & $ S_4 $ & $\langle 24, 12 \rangle$ &1 & \\
		$ 321 $ &24& $ 1/2^8 $ & $ 2^5 $ & $ 4^4 $ & $ S_4 $ & $\langle 24, 12 \rangle$ &1 & \\

		$ 322 $ &24& $ 1/2^8 $ & $ 2^3, 3, 6 $ & $ 2^5 $ & $ \mathbb Z_2^2\times S_3 $ & $\langle 24, 14 \rangle$ &3 & \\
		$ 323 $ &24& $ 1/2^8 $ & $ 2^3, 6 $ & $ 2^7 $ & $\mathbb Z_2^2\times S_3 $ & $\langle 24, 14 \rangle$ & 11& \\
		$ 324 $ &24& $ 1/2^8 $ & $ 2^5 $ & $ 2^6 $ & $ \mathbb Z_2^2\times S_3$ & $\langle 24, 14 \rangle$ & 3& \\
		$ 325 $ &24& $ 1/2^8 $ & $ 2^2, 14^2 $ & $ 2^5 $ & $D_{14} $ & $\langle 28, 3 \rangle$ & 2& \\
		$ 326 $ &24& $ 1/2^8 $ & $ 2^3, 14 $ & $ 2^6 $ & $ D_{14} $ & $\langle 28, 3 \rangle$ & 1& \\

		$  327$ &24& $ 1/2^8 $ & $ 2, 4^3 $ & $ 2^2, 4^2 $ & $ G(32, 6) $ & $\langle 32, 6 \rangle$ &1 & \\

		$ 328$ &24& $ 1/2^8 $ & $ 2^2, 4^2 $ & $ 2^2, 8^2 $ & $ D_4\rtimes \mathbb Z_4$ & $\langle 32, 9 \rangle$ &6 & \\

		$ 329 $ &24& $ 1/2^8 $ & $ 2^3, 4^2 $ & $ 4^2, 8 $ & $ \mathbb Z_4\wr \mathbb Z_2 $ & $\langle 32, 11 \rangle$ & 2& \\

		$ 330 $ &24& $ 1/2^8 $ & $ 2, 4^3 $ & $ 2^2, 4^2 $ & $ \mathbb Z_4\times D_4 $ & $\langle 32, 25 \rangle$ & 4& \\

		$ 331 $ &24& $ 1/2^8 $ & $ 2^4, 4 $ & $ 2^5 $ & $ \mathbb Z_2^2\wr \mathbb Z_2 $ & $\langle 32, 27 \rangle$ &3 & \\
		$ 332 $ &24& $ 1/2^8 $ & $ 2^3, 4 $ & $ 2^4, 4^2 $ & $\mathbb Z_2^2\wr \mathbb Z_2$ & $\langle 32, 27 \rangle$ &27 & \\

		$ 333 $ &24& $ 1/2^8 $ & $ 2, 4^3 $ & $ 2^5 $ & $ \mathbb Z_2^2\wr \mathbb Z_2$ & $\langle 32, 27 \rangle$ & 1& \\
		$ 334 $ &24& $ 1/2^8 $ & $ 2^2, 4^2 $ & $ 2^4, 4 $ & $ \mathbb Z_2^2\wr \mathbb Z_2$ & $\langle 32, 27 \rangle$ & 3& \\
		$ 335 $ &24& $ 1/2^8 $ & $ 2^3, 4 $ & $ 2^7 $ & $\mathbb Z_2^2\wr \mathbb Z_2 $ & $\langle 32, 27 \rangle$ & 10 & \\

		$ 336 $ &24& $ 1/2^8 $ & $ 2^3, 4 $ & $ 2^4, 4^2 $ & $ \mathbb Z_2^2\rtimes D_4$ & $\langle 32, 28 \rangle$ &9 & \\
		$ 337 $ &24& $ 1/2^8 $ & $ 2^2, 4^2 $ & $ 2^4, 4 $ & $\mathbb Z_2^2\rtimes D_4 $ & $\langle 32, 28 \rangle$ & 7& \\
		$ 338 $ &24& $ 1/2^8 $ & $ 2^2, 4^2 $ & $ 2^4, 4 $ & $ \mathbb Z_4\rtimes D_4 $ & $\langle 32, 34 \rangle$ & 3& \\
		
		$ 339 $ &24& $ 1/2^8 $ & $ 2^3, 8 $ & $ 2^6 $ & $ \mathbb Z_2\times D_8$ & $\langle 32, 39 \rangle$ &5 & \\
		$ 340 $ &24& $ 1/2^8 $ & $ 2^4, 4 $ & $ 2^5 $ & $ \mathbb Z_2\times D_8 $ & $\langle 32, 39 \rangle$ & 1& \\
		$ 341 $ &24& $ 1/2^8 $ & $ 2^2, 8^2 $ & $ 2^5 $ & $ \mathbb Z_2\times D_8 $ & $\langle 32, 39 \rangle$ & 4& \\
		$ 342 $ &24& $ 1/2^8 $ & $ 2^3, 4^2 $ & $ 2^3, 8 $ & $ \mathbb Z_8\rtimes \mathbb Z_2^2 $ & $\langle 32, 43 \rangle$ & 1& \\
		$ 343 $ &24& $ 1/2^8 $ & $ 2^2, 8^2 $ & $ 2^5 $ & $ \mathbb Z_8\rtimes \mathbb Z_2^2 $ & $\langle 32, 43 \rangle$ & 1& \\
		$ 344 $ &24& $ 1/2^8 $ & $ 2^4, 4 $ & $ 2^5 $ & $ \mathbb Z_2^2\times D_4 $ & $\langle 32, 46 \rangle$ & 5& \\
		$ 345 $ &24& $ 1/2^8 $ & $ 2^4, 4 $ & $ 2^5 $ & $ Q_8\rtimes \mathbb Z_2^2 $ & $\langle 32, 49 \rangle$ &1 & \\
		\hline
	\end{tabular}
\begin{tabular}{| c|c|c| c|c| l| c| c|c | }
		\hline
		$no.$ &$K^2_S$ & Sing($X$) &	 $t_1$ & $t_2$ & $G$ & $Id$ &$N$ & $\text{deg}(\Phi_S)$\\
		\hline
		\hline

		$ 346 $ &24& $ 1/2^8 $ & $ 2, 6^2 $ & $ 2^4, 3^3 $ & $S_3\times S_3 $ & $\langle 36, 10 \rangle$ & 2& \\
		$ 347 $ &24& $ 1/2^8 $ & $ 2^2, 3^2, 6^2 $ & $ 2^3, 3 $ & $ S_3\times S_3$ & $\langle 36, 10 \rangle$ & 3& \\
		$ 348 $ &24& $ 1/2^8 $ & $ 2^2, 3, 6 $ & $ 2^2, 6^2 $ & $ S_3\times S_3 $ & $\langle 36, 10 \rangle$ &1 & \\
		$ 349 $ &24& $ 1/2^8 $ & $ 2^3, 3 $ & $ 3, 6^4 $ & $ S_3\times S_3 $ & $\langle 36, 10 \rangle$ & 2& \\

		$ 350 $ &24& $ 1/2^8 $ & $ 2^2, 3, 6 $ & $ 2^4, 3 $ & $ S_3\times S_3 $ & $\langle 36, 10 \rangle$ &1 & \\
		
		$ 351 $ &24& $ 1/2^8 $ & $ 2^3, 3, 6 $ & $ 2^3, 6 $ & $ S_3\times S_3$ & $\langle 36, 10 \rangle$ &2 & \\
		$ 352 $ &24& $ 1/2^8 $ & $ 2^2, 6^2 $ & $ 6^3 $ & $ \mathbb Z_6\times S_3 $ & $\langle 36, 12 \rangle$ & 1& \\
		
		$ 353 $ &24& $ 1/2^8 $ & $ 2^2, 3, 6 $ & $ 2^2, 6^2 $ & $ G(36, 13) $ & $\langle 36, 13 \rangle$ & 1& \\
		
		$ 354 $ &24& $ 1/2^8 $ & $ 2^2, 3, 6 $ & $ 2^4, 3 $ & $ G(36, 13) $ & $\langle 36, 13 \rangle$ & 1& \\
		$ 355 $ &24& $ 1/2^8 $ & $ 2^2, 8^2 $ & $ 2^3, 6 $ & $ \mathbb Z_3\rtimes D_8 $ & $\langle 48, 15 \rangle$ &2 & \\
		
		$ 356 $ &24& $ 1/2^8 $ & $ 2^2, 3^2 $ & $ 2^2, 8^2 $ & $ \GL(2,3) $ & $\langle 48, 29 \rangle$ & 2& \\
		$ 357 $ &24& $ 1/2^8 $ & $ 2, 4^4 $ & $ 3, 4^2 $ & $\mathcal A_4\rtimes \mathbb Z_4$ & $\langle 48, 30 \rangle$ & 1& \\
		$ 358 $ &24& $ 1/2^8 $ & $ 2^5 $ & $ 2^5 $ & $ \mathbb Z_2\times D_{12} $ & $\langle 48, 36 \rangle$ &1 & \\

		$ 359 $ &24& $ 1/2^8 $ & $ 2^3, 4 $ & $ 2^6 $ & $ S_3\times D_4$ & $\langle 48, 38 \rangle$ &2 & \\
		$ 360 $ &24& $ 1/2^8 $ & $ 2^3, 6 $ & $ 2^4, 4 $ & $ S_3\times D_4 $ & $\langle 48, 38 \rangle$ &5 & \\
		$ 361 $ &24& $ 1/2^8 $ & $ 2^3, 3, 6 $ & $ 2^3, 4 $ & $ S_3\times D_4 $ & $\langle 48, 38 \rangle$ &1 & \\
		
		$ 362 $ &24& $ 1/2^8 $ & $ 2, 4, 6 $ & $ 2^7, 4^2 $ & $ \mathbb Z_2\times S_4 $ & $\langle 48, 48 \rangle$ & ?& \\
		$ 363 $ &24& $ 1/2^8 $ & $ 2^2, 4^2 $ & $ 2^2, 4^2 $ & $ \mathbb Z_2\times S_4$ & $\langle 48, 48 \rangle$ &1 & \\
		$ 364 $ &24& $ 1/2^8 $ & $ 2, 4, 6 $ & $ 2^{10} $ & $ \mathbb Z_2\times S_4$ & $\langle 48, 48 \rangle$ & ?& \\
		$ 365 $ &24& $ 1/2^8 $ & $ 2^3, 6 $ & $ 2^4, 4 $ & $ \mathbb Z_2\times S_4 $ & $\langle 48, 48 \rangle$ & 3& \\
		
		$ 366 $ &24& $ 1/2^8 $ & $ 2, 4, 6 $ & $ 2^4, 4^4 $ & $\mathbb Z_2\times S_4 $ & $\langle 48, 48 \rangle$ & 3& \\
		$ 367 $ &24& $ 1/2^8 $ & $ 2^3, 3 $ & $ 2^4, 4^2 $ & $ \mathbb Z_2\times S_4 $ & $\langle 48, 48 \rangle$ & 7& \\
		$ 368 $ &24& $ 1/2^8 $ & $ 2^2, 3, 6 $ & $ 2^2, 4^2 $ & $ \mathbb Z_2\times S_4 $ & $\langle 48, 48 \rangle$ & 2& \\
		$ 369 $ &24& $ 1/2^8 $ & $ 2, 4^4 $ & $ 2^3, 3 $ & $ \mathbb Z_2\times S_4$ & $\langle 48, 48 \rangle$ & 1& \\
		$ 370 $ &24& $ 1/2^8 $ & $ 2^3, 3, 6 $ & $ 2^3, 4 $ & $ \mathbb Z_2\times S_4 $ & $\langle 48, 48 \rangle$ &2 & \\
		$ 371 $ &24& $ 1/2^8 $ & $ 2^2, 4^2 $ & $ 2^5 $ & $ \mathbb Z_2\times S_4$ & $\langle 48, 48 \rangle$ & 1& \\
		$ 372 $ &24& $ 1/2^8 $ & $ 2, 4^3 $ & $ 2^3, 6 $ & $ \mathbb Z_2\times S_4 $ & $\langle 48, 48 \rangle$ & 1& \\
		$ 373 $ &24& $ 1/2^8 $ & $ 2^5 $ & $ 2^5 $ & $\mathbb Z_2^3\times S_3 $ & $\langle 48, 51 \rangle$ & 1& \\

		$ 374 $ &24& $ 1/2^8 $ & $ 2, 3^2, 6 $ & $ 2^2, 3^2 $ & $ \text{He}3\rtimes \mathbb Z_2$ & $\langle 54, 5 \rangle$ & 1& \\
		$ 375 $ &24& $ 1/2^8 $ & $ 2, 3^2, 6 $ & $ 2^2, 3^2 $ & $ \mathbb Z_3^2\rtimes S_3$ & $\langle 54, 8 \rangle$ &1 & \\
		$ 376 $ &24& $ 1/2^8 $ & $ 2, 3^2, 6 $ & $ 3, 6^2 $ & $S_3\times \mathbb Z_3^2 $ & $\langle 54, 12 \rangle$ &9 &12, (16, 18), (13, 15), 18, 24 \\
		$ 377 $ &24& $ 1/2^8 $ & $ 2, 3^2, 6 $ & $ 2^2, 3^2 $ & $ G(54, 13) $ & $\langle 54, 13 \rangle$ & 4& \\
		$ 378 $ &24& $ 1/2^8 $ & $ 2^2, 4^2 $ & $ 2^3, 14 $ & $ D_{14}\rtimes \mathbb Z_2 $ & $\langle 56, 7 \rangle$ &1 & \\

		$ 379 $ &24& $ 1/2^8 $ & $ 2^3, 14 $ & $ 2^5 $ & $ \mathbb Z_2^2\times D_7 $ & $\langle 56, 12 \rangle$ &3 & \\
		$ 380 $ &24& $ 1/2^8 $ & $ 2, 5^2 $ & $ 2^4, 3^3 $ & $ \mathcal A_5$ & $\langle 60, 5 \rangle$ & 1& \\
		$ 381 $ &24& $ 1/2^8 $ & $ 2^2, 3^2 $ & $ 2^2, 5^2 $ & $ \mathcal A_5 $ & $\langle 60, 5 \rangle$ &2 & \\
		
		$ 382 $ &24& $ 1/2^8 $ & $ 2^2, 4^2 $ & $ 4^2, 8 $ & $ G(64, 8) $ & $\langle 64, 8 \rangle$ &1 & \\
		$ 383 $ &24& $ 1/2^8 $ & $ 2, 4, 8 $ & $ 2, 4^4 $ & $ G(64, 8) $ & $\langle 64, 8 \rangle$ & 4& \\

		$ 384 $ &24& $ 1/2^8 $ & $ 2, 4^3 $ & $ 4^3 $ & $ G(64, 23) $ & $\langle 64, 23 \rangle$ &6 & \\

		$ 385 $ &24& $ 1/2^8 $ & $ 2^3, 4 $ & $ 2^4, 4 $ & $ G(64, 73) $ & $\langle 64, 73 \rangle$ &2 & \\
		$ 386 $ &24& $ 1/2^8 $ & $ 2^3, 4 $ & $ 2^4, 4 $ & $ G( 64, 128 )$ & $\langle 64, 128 \rangle$ & 1& \\
		$ 387 $ &24& $ 1/2^8 $ & $ 2^3, 8 $ & $ 2^5 $ & $ G( 64, 128 )$ & $\langle 64, 128 \rangle$ & 1& \\
		$ 388 $ &24& $ 1/2^8 $ & $ 2^2, 8^2 $ & $ 2^3, 4 $ & $ G( 64, 128 )$& $\langle 64, 128 \rangle$ &1 & \\
		\hline
	\end{tabular}
\begin{tabular}{| c|c|c| c|c| l| c| c|c | }
		\hline
		$no.$ &$K^2_S$ & Sing($X$) &	 $t_1$ & $t_2$ & $G$ & $Id$ &$N$ & $\text{deg}(\Phi_S)$\\
		\hline
		\hline

		$ 389$ &24& $ 1/2^8 $ & $ 2^2, 4^2 $ & $ 2^3, 8 $ & $ G(64, 130) $ & $\langle 64, 130 \rangle$ &1 & \\
		$ 390 $ &24& $ 1/2^8 $ & $ 2^2, 4^2 $ & $ 2^3, 8 $ & $ D_4\rtimes D_4 $ & $\langle 64, 134 \rangle$ &1 & \\
		$ 391 $ &24& $ 1/2^8 $ & $ 2, 4^3 $ & $ 2^3, 4 $ & $ D_4\rtimes D_4$ & $\langle 64, 134 \rangle$ & 1& \\
		$ 392 $ &24& $ 1/2^8 $ & $ 2^3, 4 $ & $ 2^4, 4 $ & $ \mathbb Z_2\wr \mathbb Z_2^2 $ & $\langle 64, 138 \rangle$ &5 & \\
		$ 393 $ &24& $ 1/2^8 $ & $ 2, 4^3 $ & $ 2^3, 4 $ & $ \mathbb Z_2\wr \mathbb Z_2^2 $ & $\langle 64, 138 \rangle$ &2 & \\
		$ 394 $ &24& $ 1/2^8 $ & $ 2^3, 4 $ & $ 2^4, 4 $ & $ \mathbb Z_4\rtimes D_8 $ & $\langle 64, 140 \rangle$ &1 & \\
		$ 395 $ &24& $ 1/2^8 $ & $ 2^2, 8^2 $ & $ 2^3, 4 $ & $ \mathbb Z_4\rtimes D_8 $ & $\langle 64, 140 \rangle$ & 1& \\
		$ 396 $ &24& $ 1/2^8 $ & $ 2^2, 4^2 $ & $ 2^3, 8 $ & $ \mathbb Z_2^2\rtimes D_8 $ & $\langle 64, 147 \rangle$ &1 & \\
		$ 397 $ &24& $ 1/2^8 $ & $ 2^2, 4^2 $ & $ 2^3, 8 $ & $ G(64, 150) $ & $\langle 64, 150 \rangle$ & 1&\\
		
		$ 398 $ &24& $ 1/2^8 $ & $ 2, 6, 12 $ & $ 2^4, 3 $ & $ \mathbb Z_3^2\rtimes D_4 $ & $\langle 72, 23 \rangle$ &1 & \\
		
		$ 399 $ &24& $ 1/2^8 $ & $ 2, 4, 6 $ & $ 2^2, 3^2, 6^2 $ & $ S_3\wr \mathbb Z_2 $ & $\langle 72, 40 \rangle$ & 1& \\

		$ 400 $ &24& $ 1/2^8 $ & $ 2^2, 3, 6 $ & $ 2^2, 3^2 $ & $ \mathbb Z_3\rtimes S_4 $ & $\langle 72, 43 \rangle$ & 1& \\
		$ 401 $ &24& $ 1/2^8 $ & $ 2^2, 3^2 $ & $ 2^2, 4^2 $ & $ \mathbb Z_3\rtimes S_4 $ & $\langle 72, 43 \rangle$ & 1& \\
		$ 402 $ &24& $ 1/2^8 $ & $ 2^2, 3^2 $ & $ 6^3 $ & $ S_3\times \mathcal A_4 $ & $\langle 72, 44 \rangle$ & 1& \\
		$ 403 $ &24& $ 1/2^8 $ & $ 2^3, 6 $ & $ 2^5 $ & $ \mathbb Z_2\times S_3\times S_3$ & $\langle 72, 46 \rangle$ &1 & \\
		
		$ 404 $ &24& $ 1/2^8 $ & $ 2^3, 6 $ & $ 2^3, 14 $ & $ S_3\times D_7 $ & $\langle 84, 8 \rangle$ &1 & \\

		$ 405 $ &24& $ 1/2^8 $ & $ 2^3, 4 $ & $ 2^5 $ & $ \mathbb Z_2^2\rtimes D_{12}$ & $\langle 96, 89 \rangle$ &1 & \\
		
		$ 406 $ &24& $ 1/2^8 $ & $ 2^3, 6 $ & $ 2^3, 8 $ & $S_3\times D_8 $ & $\langle 96, 117 \rangle$ & 1& \\
		
		$ 407 $ &24& $ 1/2^8 $ & $ 2, 4, 12 $ & $ 2, 4^3 $ & $ \mathbb Z_4\times S_4$ & $\langle 96, 186 \rangle$ & 3& \\
		$ 408 $ &24& $ 1/2^8 $ & $ 2, 4, 12 $ & $ 2^4, 4 $ & $ \mathbb Z_4\rtimes S_4 $ & $\langle 96, 187 \rangle$ & 2& \\
		
		$ 409 $ &24& $ 1/2^8 $ & $ 2^2, 8^2 $ & $ 2^3, 3 $ & $ G(96, 193) $ & $\langle 96, 193 \rangle$ &2 & \\

		$ 410 $ &24& $ 1/2^8 $ & $ 2, 4, 6 $ & $ 2^4, 4^2 $ & $\GL(2,\mathbb Z_4) $ & $\langle 96, 195 \rangle$ &6 & \\
		$ 411 $ &24& $ 1/2^8 $ & $ 2, 4, 6 $ & $ 2, 4^4 $ & $ \GL(2,\mathbb Z_4) $ & $\langle 96, 195 \rangle$ & 3& \\

		$ 412 $ &24& $ 1/2^8 $ & $ 2^4, 4 $ & $ 3, 4^2 $ & $ \mathbb Z_2^2\rtimes S_4 $ & $\langle 96, 227 \rangle$ &1 & \\
		$ 413 $ &24& $ 1/2^8 $ & $ 2, 4^3 $ & $ 2^3, 3 $ & $ \mathbb Z_2^2\rtimes S_4 $ & $\langle 96, 227 \rangle$ & 2& \\
		$ 414 $ &24& $ 1/2^8 $ & $ 2, 6^2 $ & $ 2^4, 3 $ & $ G(108, 17) $ & $\langle 108, 17 \rangle$ & 1& \\
		$ 415 $ &24& $ 1/2^8 $ & $ 2^3, 4 $ & $ 2^3, 14 $ & $ D_4\times D_7 $ & $\langle 112, 31 \rangle$ & 1& \\
		$ 416 $ &24& $ 1/2^8 $ & $ 2, 4, 5 $ & $ 3, 6^4 $ & $ S_5 $ & $\langle 120, 34 \rangle$ & 2& \\
		$ 417 $ &24& $ 1/2^8 $ & $ 2^3, 5 $ & $ 3, 6^2 $ & $ S_5 $ & $\langle 120, 34 \rangle$ & 1& \\
		
		$ 418 $ &24& $ 1/2^8 $ & $ 2, 4^3 $ & $ 2, 5, 6 $ & $S_5 $ & $\langle 120, 34 \rangle$ & 1& \\
		
		$ 419 $ &24& $ 1/2^8 $ & $ 2, 6^2 $ & $ 2^2, 5^2 $ & $ S_5 $ & $\langle 120, 34 \rangle$ & 1& \\
		$ 420 $ &24& $ 1/2^8 $ & $ 2^3, 6 $ & $ 4^2, 5 $ & $ S_5$ & $\langle 120, 34 \rangle$ & 1& \\
		$ 421 $ &24& $ 1/2^8 $ & $ 2, 3^4, 6 $ & $ 2, 4, 5 $ & $ S_5 $ & $\langle 120, 34 \rangle$ &1 & \\
		$ 422 $ &24& $ 1/2^8 $ & $ 2, 4, 5 $ & $ 2^2, 3^2, 6^2 $ & $ S_5 $ & $\langle 120, 34 \rangle$ &1 & \\
		$ 423 $ &24& $ 1/2^8 $ & $ 2, 5, 6 $ & $ 2^4, 4 $ & $S_5 $ & $\langle 120, 34 \rangle$ & 1& \\

		$ 424 $ &24& $ 1/2^8 $ & $ 2, 5, 10 $ & $ 2^2, 3, 6 $ & $ \mathbb Z_2\times \mathcal A_5$ & $\langle 120, 35 \rangle$ &1 & \\
		$ 425 $ &24& $ 1/2^8 $ & $ 2, 5, 10 $ & $ 2^5 $ & $ \mathbb Z_2\times \mathcal A_5 $ & $\langle 120, 35 \rangle$ & 1& \\
		
		$ 426 $ &24& $ 1/2^8 $ & $ 2, 10^2 $ & $ 2^3, 6 $ & $ \mathbb Z_2\times \mathcal A_5$ & $\langle 120, 35 \rangle$ &1 & \\
		$ 427 $ &24& $ 1/2^8 $ & $ 2, 3, 10 $ & $ 2^7 $ & $ \mathbb Z_2\times \mathcal A_5 $ & $\langle 120, 35 \rangle$ & 1& \\
		$ 428 $ &24& $ 1/2^8 $ & $ 2^2, 5^2 $ & $ 2^3, 3 $ & $ \mathbb Z_2\times \mathcal A_5 $ & $\langle 120, 35 \rangle$ & 1& \\

		$ 429 $ &24& $ 1/2^8 $ & $ 2, 4, 8 $ & $ 2, 4^3 $ & $ G(128, 75) $ & $\langle 128, 75 \rangle$ & 4& \\
		$ 430 $ &24& $ 1/2^8 $ & $ 2^3, 4 $ & $ 2^3, 8 $ & $ G(128, 327) $ & $\langle 128, 327 \rangle$ &1 & \\
		$ 431 $ &24& $ 1/2^8 $ & $ 2^3, 4 $ & $ 2^3, 8 $ & $ G(128, 928) $ & $\langle 128, 928 \rangle$ &1 & \\
		
		$ 432 $ &24& $ 1/2^8 $ & $ 2, 4, 5 $ & $ 2, 4^4 $ & $ \mathbb Z_2^4\rtimes D_5$ & $\langle 160, 234 \rangle$ &5 & \\
		$ 433 $ &24& $ 1/2^8 $ & $ 2, 4, 5 $ & $ 2^4, 4^2 $ & $ \mathbb Z_2^4\rtimes D_5 $ & $\langle 160, 234 \rangle$ &? & \\

		\hline
	\end{tabular}
\begin{tabular}{| c|c|c| c|c| l| c| c|c | }
		\hline
		$no.$ &$K^2_S$ & Sing($X$) &	 $t_1$ & $t_2$ & $G$ & $Id$ &$N$ & $\text{deg}(\Phi_S)$\\
		\hline
		\hline

		$ 434 $ &24& $ 1/2^8 $ & $ 2, 6, 9 $ & $ 3, 6^2 $ & $ \mathbb Z_3\wr S_3 $ & $\langle 162, 10 \rangle$ &4 & \\
		$ 435 $ &24& $ 1/2^8 $ & $ 2, 7^2 $ & $ 2^2, 3^2 $ & $ \PSL(2,7) $ & $\langle 168, 42 \rangle$ &1 & \\
		$ 436 $ &24& $ 1/2^8 $ & $ 2^4, 7 $ & $ 3^2, 4 $ & $\PSL(2,7) $ & $\langle 168, 42 \rangle$ &2 & \\
		$ 437 $ &24& $ 1/2^8 $ & $ 2, 3, 8 $ & $ 2, 4^4 $ & $ G(192, 181) $ & $\langle 192, 181 \rangle$ &1 & \\

		$ 438 $ &24& $ 1/2^8 $ & $ 2, 4, 6 $ & $ 2^4, 4 $ & $ G(192, 955) $ & $\langle 192, 955 \rangle$ & 5& \\
		$ 439 $ &24& $ 1/2^8 $ & $ 2, 4, 6 $ & $ 2, 4^3 $ & $ G(192, 955) $ & $\langle 192, 955 \rangle$ & 1& \\
		
		$ 440 $ &24& $ 1/2^8 $ & $ 2, 4, 6 $ & $ 2^2, 6^2 $ & $ G(216, 87) $ & $\langle 216, 87 \rangle$ &1 & \\
		$ 441 $ &24& $ 1/2^8 $ & $ 2, 4, 10 $ & $ 2^3, 6 $ & $ \mathbb Z_2\times S_5 $ & $\langle 240, 189 \rangle$ &1 & \\
		$ 442 $ &24& $ 1/2^8 $ & $ 2, 10^2 $ & $ 2^3, 3 $ & $ \mathbb Z_2^2\times \mathcal A_5 $ & $\langle 240, 190 \rangle$ & 1& \\

		$ 443 $ &24& $ 1/2^8 $ & $ 2, 4, 5 $ & $ 2^2, 8^2 $ & $ G(320, 1582) $ & $\langle 320, 1582 \rangle$ &5 & \\
		
		$ 444 $ &24& $ 1/2^8 $ & $ 2, 4, 10 $ & $ 2^3, 4 $ & $ G(320, 1636) $ & $\langle 320, 1636 \rangle$ & 2& \\
		
		$ 445 $ &24& $ 1/2^8 $ & $ 2, 5^2 $ & $ 2^2, 3^2 $ & $ \mathcal A_6 $ & $\langle 360, 118 \rangle$ & 1& \\
		$ 446 $ &24& $ 1/2^8 $ & $ 2, 3, 10 $ & $ 2^2, 3, 6 $ & $ S_3\times \mathcal A_5 $ & $\langle 360, 121 \rangle$ & 1& \\
		$ 447 $ &24& $ 1/2^8 $ & $ 2, 4, 6 $ & $ 2^3, 8 $ & $ G(384, 5602) $ & $\langle 384, 5602 \rangle$ &3 & \\
		$ 448 $ &24& $ 1/2^8 $ & $ 2, 3, 8 $ & $ 2, 3^2, 6 $ & $\text{AGL}(2,3)$ & $\langle 432, 734 \rangle$ & 2& \\
		$ 449 $ &24& $ 1/2^8 $ & $ 2, 3, 8 $ & $ 2, 6, 21 $ & $ G(1008, 881) $ & $\langle 1008, 881 \rangle$ &4 & \\

		\hline
		$ 450 $ &24& $ 2/5^2, 1/2^4 $ & $ 2, 4, 5 $ & $ 2^4, 4, 5 $ & $ \mathbb Z_2^4\rtimes D_5 $ & $\langle 160, 234 \rangle$ &? & \\
		$ 451 $ &24& $ 2/5^2, 1/2^4 $ & $ 2, 4, 5 $ & $ 2, 4^3, 5 $ & $\mathbb Z_2^4\rtimes D_5  $ & $\langle 160, 234 \rangle$ &4 & \\
		$ 452 $ &24& $ 2/5^2, 1/2^4 $ & $ 2, 4, 5 $ & $ 2^2, 8, 10 $ & $ G(320, 1582) $ & $\langle 320, 1582 \rangle$ & 4& \\
		\hline
		
		$ 453 $ &24& $ 2/5^4 $ & $ 2^4, 5^2 $ & $ 3^2, 5 $ & $ \mathcal A_5$ & $\langle 60, 5 \rangle$ & 1& \\
		$ 454 $ &24& $ 2/5^4 $ & $ 2^4, 5 $ & $ 3, 5^2 $ & $ \mathcal A_5 $ & $\langle 60, 5 \rangle$ & 1& \\
		$ 455 $ &24& $ 2/5^4 $ & $ 2, 5^2 $ & $ 2^4, 5^2 $ & $ \mathbb Z_2^4\rtimes \mathbb Z_5 $ & $\langle 80, 49 \rangle$ &5 & \\
		$ 456 $ &24& $ 2/5^4 $ & $ 3, 15^2 $ & $ 3^2, 5 $ & $ \mathbb Z_3\times \mathcal A_5$ & $\langle 180, 19 \rangle$ &1 & \\
		$ 457 $ &24& $ 2/5^4 $ & $ 2, 4, 5 $ & $ 2, 4^2, 5^2 $ & $\mathbb Z_2^4\rtimes D_5 $ & $\langle 160, 234 \rangle$ & 6& \\
		$ 458 $ &24& $ 2/5^4 $ & $ 2, 5^2 $ & $ 2, 5^2 $ & $ G(1280, \cdot) $ & $\langle 1280, 1116310 \rangle$ & 2& \\
		
		\hline
		$ 459 $ &24& $ 1/4^2, 3/4^2 $ & $ 2^3, 4 $ & $ 2^9, 4 $ & $ \mathbb Z_2\times D_4 $ & $\langle 16, 11 \rangle$ & 6& 0\\
		$ 460 $ &24& $ 1/4^2, 3/4^2 $ & $ 2^9, 4 $ & $ 3, 4^2 $ & $ S_4 $ & $\langle 24, 12 \rangle$ & 1& \\
		$ 461 $ &24& $ 1/4^2, 3/4^2 $ & $ 2^3, 4 $ & $ 3^4, 4^2 $ & $ S_4$ & $\langle 24, 12 \rangle$ & 2& \\
		$ 462 $ &24& $ 1/4^2, 3/4^2 $ & $ 3, 4^2 $ & $ 3^4, 4^2 $ & $ G(36, 9) $ & $\langle 36, 9 \rangle$ & 1& \\
		$ 463 $ &24& $ 1/4^2, 3/4^2 $ & $ 2, 4, 6 $ & $ 2^9, 4 $ & $ \mathbb Z_2\times S_4$ & $\langle 48, 48 \rangle$ & ?& \\
		$ 464 $ &24& $ 1/4^2, 3/4^2 $ & $ 2, 4, 5 $ & $ 3^4, 4^2 $ & $ S_5 $ & $\langle 120, 34 \rangle$ &2 & \\
		$ 465 $ &24& $ 1/4^2, 3/4^2 $ & $ 3, 4^2 $ & $ 4, 7^2 $ & $\PSL(2,7) $ & $\langle 168, 42 \rangle$ &2 & \\
		$ 466 $ &24& $ 1/4^2, 3/4^2 $ & $ 2, 4, 6 $ & $ 2^2, 4, 10 $ & $ \mathbb Z_2\times S_5$ & $\langle 240, 189 \rangle$ & 1& \\

		\hline

%		$ 470 $ &24& $ 1/5, 1/3, 2/3, 4/5 $ & $ 2, 6, 10 $ & $ 2^2, 3, 5 $ & $ \mathbb Z_2\times \mathcal A_5 $ & $\langle 120, 35 \rangle$ & 1& \\
%		\hline
%		
%		$ 471 $ &24& $ 1/6^2, 1/2^2, 2/3 $ & $ 2, 4, 6 $ & $ 4^4, 6 $ & $ \GL(2,\mathbb Z_4) $ & $\langle 96, 195 \rangle$ & 2& \\
%		
%		
%		
%		$ 472 $ &24& $ 1/6^2, 1/2^2, 2/3 $ & $ 2, 4, 6 $ & $ 2^3, 4^2, 6 $ & $\GL(2,\mathbb Z_4)  $ & $\langle 96, 195 \rangle$ & 14& \\
%		$ 473 $ &24& $ 1/6^2, 1/2^2, 2/3 $ & $ 2, 5, 6 $ & $ 4, 6, 8 $ & $ \SL(2,5)\rtimes \mathbb Z_2$ & $\langle 240, 90 \rangle$ & 2& \\
%		$ 474 $ &24& $ 1/6^2, 1/2^2, 2/3 $ & $ 2, 4, 6 $ & $ 4, 6, 8 $ & $ G(384, 5604) $ & $\langle 384, 5604 \rangle$ &4 & \\
%		$ 475 $ &24& $ 1/6^2, 1/2^2, 2/3 $ & $ 2, 4, 6 $ & $ 4, 6, 8 $ & $ G(384, 5677) $ & $\langle 384, 5677 \rangle$ &4 & \\
		
		\hline
		$ 467 $ &24& $ 1/4, 1/2^4, 3/4 $ & $ 2, 3^3, 4, 6 $ & $ 2, 4, 6 $ & $ S_3\wr \mathbb Z_2 $ & $\langle 72, 40 \rangle$ &1 & \\
		$ 468$ &24& $ 1/4, 1/2^4, 3/4 $ & $ 2, 3^3, 4, 6 $ & $ 2, 4, 5 $ & $ S_5 $ & $\langle 120, 34 \rangle$ &1 & \\
		$ 469 $ &24& $ 1/4, 1/2^4, 3/4 $ & $ 2, 4, 14 $ & $ 2, 4, 14 $ & $D_7\wr \mathbb Z_2 $ & $\langle 392, 37 \rangle$ &2 & \\
		\hline
%		\hline
%		$ 479 $ &24& $ 1/4^4, 1/2^2 $ & $ 2, 4^2, 8 $ & $ 2^2, 4^2 $ & $\mathbb Z_4\wr \mathbb Z_2$ & $\langle 32, 11 \rangle$ & 1& \\
%		$ 480 $ &24& $ 1/4^4, 1/2^2 $ & $ 2^3, 4 $ & $ 2^3, 4^3 $ & $ \mathbb Z_2^2\rtimes D_4$ & $\langle 32, 28 \rangle$ & 4& \\
%		$ 481 $ &24& $ 1/4^4, 1/2^2 $ & $ 2, 4, 8 $ & $ 2^3, 4^3 $ & $ \mathbb Z_2\wr \mathbb Z_4 $ & $\langle 64, 32 \rangle$ &4 & \\
%		$ 482 $ &24& $ 1/4^4, 1/2^2 $ & $ 2, 4, 8 $ & $ 2, 4^2, 8 $ & $ G(128, 136) $ & $\langle 128, 136 \rangle$ & 1& \\
		
		$ 470 $ &24& $ 1/3^2, 1/2^2, 2/3^2 $ & $ 2, 4, 6 $ & $ 2^6, 3^2, 4 $ & $ \mathbb Z_2\times S_4$ & $\langle 48, 48 \rangle$ & ?& \\
		$ 471 $ &24& $ 1/3^2, 1/2^2, 2/3^2 $ & $ 2, 3, 7^2 $ & $ 3^2, 4 $ & $\PSL(2,7)$ & $\langle 168, 42 \rangle$ &4 & \\
		\hline
		
		$ 472 $ &24& $ 3/10^2, 1/2^2 $ & $ 2, 3, 10 $ & $ 2, 8, 10 $ & $ G(720, 764) $ & $\langle 720, 764 \rangle$ & 2& \\
		$ 473 $ &24& $ 3/10^2, 1/2^2 $ & $ 2, 3, 10 $ & $ 2, 4, 10 $ & $ G(1320, 133) $ & $\langle 1320, 133 \rangle$ & 2& \\
		
		\hline
		$ 474 $ &24& $ 3/8^2, 1/2, 3/4 $ & $ 2, 3, 8 $ & $ 2, 4^3, 8 $ & $ G(192, 181) $ & $\langle 192, 181 \rangle$ &2 & \\
		\hline
		\hline 
			$ 475$ &23& $ 1/3^3, 2/3^3 $& $ 3^4 $& $ 3^6 $& $ \mathbb Z_3^2 $& $\langle 9, 2 \rangle$ &6 &$6^5,9$ \\
		$ 476 $ &23& $ 1/3^3, 2/3^3 $& $ 2^6, 3^3 $& $ 3, 4^2 $& $ S_4$& $\langle 24, 12 \rangle$ &1 & \\
		$ 477 $ &23& $ 1/3^3, 2/3^3 $& $ 2^2, 3^2 $& $ 2^4, 3, 6 $& $ \mathbb Z_2\times \mathcal A_4$& $\langle 24, 13 \rangle$ &2 &8 \\
		$ 478 $ &23& $ 1/3^3, 2/3^3 $& $ 2^2, 3^2 $& $ 2^2, 6^3 $& $ \mathbb Z_2\times \mathcal A_4 $& $\langle 24, 13 \rangle$ & 1&\\
		\hline
	\end{tabular}
\begin{tabular}{| c|c|c| c|c| l| c| c|c | }
		\hline
		$no.$ &$K^2_S$ & Sing($X$) &	 $t_1$ & $t_2$ & $G$ & $Id$ &$N$ & $\text{deg}(\Phi_S)$\\
		\hline
		\hline

%		$ 483 $ &24& $ 1/4^4, 1/2^2 $ & $ 2, 3, 8 $ & $ 4^5 $ & $ G(192, 181) $ & $\langle 192, 181 \rangle$ &1 & \\
%		
%		\hline
%		
%		$ 484 $ &24& $ 1/8^2, 1/4, 1/2 $ & $ 2, 3, 8 $ & $ 2^2, 4^3, 8 $ & $ G(192, 181) $ & $\langle 192, 181 \rangle$ & 3& \\
%		
%		\hline

%		\hline
%		
%		$ 489 $ &24& $ 1/6, 1/2^2, 5/6 $ & $ 2, 4, 6 $ & $ 2^9, 6 $ & $ \mathbb Z_2\times S_4$ & $\langle 48, 48 \rangle$ & ?& \\
%		$ 490 $ &24& $ 1/6, 1/2^2, 5/6 $ & $ 2, 4^2, 6 $ & $ 2^3, 6 $ & $ \mathbb Z_2\times S_4 $ & $\langle 48, 48 \rangle$ & 1& \\
%		$ 491 $ &24& $ 1/6, 1/2^2, 5/6 $ & $ 2^4, 6 $ & $ 4^2, 6 $ & $ \mathbb Z_2\times S_4 $ & $\langle 48, 48 \rangle$ & 2& \\
%		$ 492 $ &24& $ 1/6, 1/2^2, 5/6 $ & $ 2, 4, 6 $ & $ 2, 4^2, 6 $ & $ G(192, 955) $ & $\langle 192, 955 \rangle$ &4 & \\
%		$ 493 $ &24& $ 1/6, 1/2^2, 5/6 $ & $ 2, 6, 8 $ & $ 2^3, 6 $ & $ G(192, 956) $ & $\langle 192, 956 \rangle$ & 1& \\
%		$ 494 $ &24& $ 1/6, 1/2^2, 5/6 $ & $ 2, 6, 7 $ & $ 2, 6, 8 $ & $ \text{SO}(3,7)$ & $\langle 336, 208 \rangle$ &2 & \\
%		$ 495 $ &24& $ 1/6, 1/2^2, 5/6$ & $ 2, 4, 6  $ & $ 2, 6, 8 $ & $ G(768, 1086051) $ & $\langle 768, 1086051 \rangle$ & 2& \\
%		
%		\hline
%		$ 496 $ &24& $ 1/4, 1/2, 5/8^2 $ & $ 2, 3, 8 $ & $ 2, 4^3, 8 $ & $ G(192, 181) $ & $\langle 192, 181 \rangle$ & 2& \\
	%	\hline

	%	\hline 
	%	\hline
	
		$ 479 $ &23& $ 1/3^3, 2/3^3 $& $ 2, 6^2 $& $ 2^6, 3^3 $& $ \mathbb Z_2\times \mathcal A_4$& $\langle 24, 13 \rangle$ & 1& \\
		$ 480 $ &23& $ 1/3^3, 2/3^3 $& $ 3^4 $& $ 3^4 $& $ \text{He}3 $& $\langle 27, 3 \rangle$ &5 & \\
		
		$ 481 $ &23& $ 1/3^3, 2/3^3 $& $ 2, 3^3 $& $ 3^4 $& $ \mathbb Z_3\times \mathcal A_4 $& $\langle 36, 11 \rangle$ & 4& \\
		
		$ 482 $ &23& $ 1/3^3, 2/3^3 $& $ 3^2, 6 $& $ 3^6 $& $ \mathbb Z_3\times \mathcal A_4 $& $\langle 36, 11 \rangle$ &6 & \\
		
		$ 483 $ &23& $ 1/3^3, 2/3^3 $& $ 2, 3, 4^2, 6 $& $ 3, 4^2 $& $ \mathcal A_4\rtimes \mathbb Z_4 $& $\langle 48, 30 \rangle$ & 2& \\
		$ 484 $ &23& $ 1/3^3, 2/3^3 $& $ 2, 3, 4^2, 6 $& $ 2^3, 3 $& $ \mathbb Z_2\times S_4$& $\langle 48, 48 \rangle$ &3 & \\
		$ 485 $ &23& $ 1/3^3, 2/3^3 $& $ 2, 4, 6 $& $ 2^6, 3^3 $& $ \mathbb Z_2\times S_4$& $\langle 48, 48 \rangle$ &? & \\
		$ 486 $ &23& $ 1/3^3, 2/3^3 $& $ 2, 6^2 $& $ 2^4, 3, 6 $& $ \mathbb Z_2^2\times \mathcal A_4 $& $\langle 48, 49 \rangle$ &6 & 8\\
		$ 487 $ &23& $ 1/3^3, 2/3^3 $& $ 2, 6^2 $& $ 2^2, 6^3 $& $\mathbb Z_2^2\times \mathcal A_4$& $\langle 48, 49 \rangle$ & 1& \\
		$ 488 $ &23& $ 1/3^3, 2/3^3 $& $ 3^2, 21 $& $ 3^4 $& $ \left(\mathbb Z_3\times \mathbb Z_7\right)\rtimes \mathbb Z_3 $& $\langle 63, 3 \rangle$ & 8& \\
		$ 489 $ &23& $ 1/3^3, 2/3^3 $& $ 2^2, 3^2 $& $ 3, 12^2 $& $ \mathbb Z_3\times S_4 $& $\langle 72, 42 \rangle$ &1 & \\
		$ 490 $ &23& $ 1/3^3, 2/3^3 $& $ 2^2, 3^2 $& $ 6^3 $& $ S_3\times \mathcal A_4 $& $\langle 72, 44 \rangle$ &1 & \\
		$ 491 $ &23& $ 1/3^3, 2/3^3 $& $ 2^2, 3, 6 $& $ 2^2, 3^2 $& $ S_3\times \mathcal A_4 $& $\langle 72, 44 \rangle$ &3 & \\
		$ 492 $ &23& $ 1/3^3, 2/3^3 $& $ 3^2, 9 $& $ 3^4 $& $ \mathbb Z_3\wr \mathbb Z_3 $& $\langle 81, 7 \rangle$ &4 & \\
		$ 493 $ &23& $ 1/3^3, 2/3^3 $& $ 3^2, 9 $& $ 3^4 $& $ \text{He}3\rtimes \mathbb Z_3 $& $\langle 81, 9 \rangle$ &8 & \\
		$ 494 $ &23& $ 1/3^3, 2/3^3 $& $ 2^2, 6^3 $& $ 3^2, 4 $& $ G(96, 3) $& $\langle 96, 3 \rangle$ &3 & \\
		$ 495 $ &23& $ 1/3^3, 2/3^3 $& $ 2, 3, 4^2, 6 $& $ 2, 4, 6 $& $ \GL(2,\mathbb Z_4) $& $\langle 96, 195 \rangle$ & 1& \\
		$ 496 $ &23& $ 1/3^3, 2/3^3 $& $ 3^2, 6 $& $ 3^4 $& $ \mathbb Z_6^2\rtimes \mathbb Z_3 $& $\langle 108, 22 \rangle$ &12 & \\
		$ 497 $ &23& $ 1/3^3, 2/3^3 $& $ 2, 3^3 $& $ 3^2, 6 $& $ \mathcal A_4\times \mathcal A_4 $& $\langle 144, 184 \rangle$ & 2& \\
		
		$ 498 $ &23& $ 1/3^3, 2/3^3 $& $ 2, 6^2 $& $ 2^2, 3, 6 $& $ \mathbb Z_2\times S_3\times \mathcal A_4 $& $\langle 144, 190 \rangle$ &2 & \\
		$ 499 $ &23& $ 1/3^3, 2/3^3 $& $ 2^2, 3, 6 $& $ 3^2, 5 $& $ \mathbb Z_3\times \mathcal A_5$& $\langle 180, 19 \rangle$ &1 & \\
		$ 500 $ &23& $ 1/3^3, 2/3^3 $& $ 2, 3, 15 $& $ 3^4 $& $ \mathbb Z_3\times \mathcal A_5 $& $\langle 180, 19 \rangle$ & 1& \\
		$ 501 $ &23& $ 1/3^3, 2/3^3 $& $ 2, 3, 4^2, 6 $& $ 2, 3, 8 $& $ G(192, 181) $& $\langle 192, 181 \rangle$ & 2& \\
		$ 502 $ &23& $ 1/3^3, 2/3^3 $& $ 3^2, 4 $& $ 3^4 $& $ \text{ASL}(2,3)$& $\langle 216, 153 \rangle$ & 2& \\
		$ 503 $ &23& $ 1/3^3, 2/3^3 $& $ 3^2, 9 $& $ 3^2, 9 $& $ \left(\text{He}3\rtimes \mathbb Z_3\right)\rtimes \mathbb Z_3 $& $\langle 243, 26 \rangle$ & 7& \\
		$ 504 $ &23& $ 1/3^3, 2/3^3 $& $ 3^2, 9 $& $ 3^2, 9 $& $ G(243, 28) $& $\langle 243, 28 \rangle$ &18 & \\
		$ 505 $ &23& $ 1/3^3, 2/3^3 $& $ 3^2, 6 $& $ 3^2, 21 $& $  \left(\mathcal A_4\times \mathbb Z_7\right)\rtimes \mathbb Z_3 $& $\langle 252, 27 \rangle$ &4 & \\
			$ 506$ &23& $ 1/3^3, 2/3^3 $& $ 2, 3, 12 $& $ 2^2, 3, 6 $& $ \mathcal A_4\times S_4 $& $\langle 288, 1024 \rangle$ &2 & \\
		$ 507$ &23& $ 1/3^3, 2/3^3 $& $ 3^2, 6 $& $ 3^2, 9 $& $ \left(\mathbb Z_2^2\times \text{He}3\right)\rtimes \mathbb Z_3 $& $\langle 324, 54 \rangle$ &9 & \\
		$ 508 $ &23& $ 1/3^3, 2/3^3 $& $ 3^2, 6 $& $ 3^2, 6 $& $ \left(\mathbb Z_3\times \mathcal A_4\right)\rtimes \mathcal A_4 $& $\langle 432, 526 \rangle$ & 6& \\
		$ 509 $ &23& $ 1/3^3, 2/3^3 $& $ 3^2, 4 $& $ 3^2, 21 $& $ \mathbb Z_3\times \PSL(2,7) $& $\langle 504, 157 \rangle$ &4 & \\
		$ 510 $ &23& $ 1/3^3, 2/3^3 $& $ 3^2, 4 $& $ 3^2, 6 $& $ G(864, 2666) $& $\langle 864, 2666 \rangle$ &8 & \\
		$ 511 $ &23& $ 1/3^3, 2/3^3 $& $ 2, 3, 7 $& $ 3, 6, 8 $& $ G(1344, 814) $& $\langle 1344, 814 \rangle$ & 16& \\
		%		\hline 
		%		$ 535 $ &23& $ 1/5^5 $& $ 2, 5^2 $& $ 5^2, 15 $& $ \mathbb Z_5\times \mathcal A_5$& $\langle 300, 22 \rangle$ &2 & \\
		\hline
		$ 512 $ &23& $ 3/8, 1/2^4, 5/8 $& $ 2^3, 16 $& $ 2^3, 16 $& $ \mathbb Z_2\times D_{16} $& $\langle 64, 186 \rangle$ & 2& \\
		\hline
		$ 513$ &23& $ 1/3, 1/2^6, 2/3 $& $ 2^2, 4, 6 $& $ 2^3, 12 $& $ \mathbb Z_2\times D_{12}$& $\langle 48, 36 \rangle$ & 1& \\
		$ 514 $ &23& $ 1/3, 1/2^6, 2/3 $& $ 2^2, 4, 6 $& $ 2^3, 12 $& $ S_3\times D_4 $& $\langle 48, 38 \rangle$ & 1& \\
		$ 515 $ &23& $ 1/3, 1/2^6, 2/3 $& $ 2^2, 3, 4 $& $ 2^2, 4, 6 $& $ \mathbb Z_2\times S_4 $& $\langle 48, 48 \rangle$ & 2& \\
		$ 516 $ &23& $ 1/3, 1/2^6, 2/3 $& $ 2, 4, 6 $& $ 2^7, 3, 4 $& $ \mathbb Z_2\times S_4 $& $\langle 48, 48 \rangle$ &? & \\
			$ 517 $ &23& $ 1/3, 1/2^6, 2/3 $& $ 2, 4, 6 $& $ 2^4, 3, 4^3 $& $ \mathbb Z_2\times S_4$& $\langle 48, 48 \rangle$ & ?& \\
		$ 518 $ &23& $ 1/3, 1/2^6, 2/3 $& $ 2^2, 3, 4 $& $ 3, 4, 8 $& $ G(96, 64) $& $\langle 96, 64 \rangle$ & 1& \\
			$ 519 $ &23& $ 1/3, 1/2^6, 2/3 $& $ 2, 6, 8 $& $ 2^2, 4, 6 $& $ \mathbb Z_2\times \GL(2,3) $& $\langle 96, 189 \rangle$ & 1& \\
		$ 520 $ &23& $ 1/3, 1/2^6, 2/3 $& $ 2, 6, 18 $& $ 2^3, 9 $& $ S_3\times D_9$& $\langle 108, 16 \rangle$ & 3& \\
		$ 521 $ &23& $ 1/3, 1/2^6, 2/3 $& $ 2, 4, 6 $& $ 2^2, 4, 6 $& $ \mathbb Z_2\times S_5 $& $\langle 240, 189 \rangle$ & 3& \\
		$ 522 $ &23& $ 1/3, 1/2^6, 2/3 $& $ 2, 4, 6 $& $ 2, 6, 8 $& $ \mathbb Z_2\times \text{SO}(3,7) $& $\langle 672, 1254 \rangle$ &4 & \\
		\hline
	\end{tabular}
\begin{tabular}{| c|c|c| c|c| l| c| c |c|}
		\hline
		$no.$ &$K^2_S$ & Sing($X$) &	 $t_1$ & $t_2$ & $G$ & $Id$ &$N$& $\deg(\Phi_S)$\\
		\hline
		\hline
		
		$523$ &25& $1/7,2/7^2$& $2,4,7$ &	$3^3,7$ & $\PSL(2,7)$ & $\langle 168, 42\rangle $ &2 &\\
		$524$ &25& $1/7,2/7^2$ & $2,4,7$ &	$3,6,14$ & $\mathbb Z_2\times \PSL(2,7)$ & $\langle 336, 209\rangle $ &1& \\
		$525$ &25& $1/7,2/7^2$& $2,3,7$ &	$4,7,8$ & $G(1344, 814)$ & $\langle 1344, 814\rangle $ &8  &\\
		\hline 
		\hline
		$ 526 $ &24& $ 1/5, 1/3, 2/3, 4/5 $ & $ 2, 6, 10 $ & $ 2^2, 3, 5 $ & $ \mathbb Z_2\times \mathcal A_5 $ & $\langle 120, 35 \rangle$ & 1&\\
		\hline
		$ 527 $ &24& $ 1/6^2, 1/2^2, 2/3 $ & $ 2, 4, 6 $ & $ 4^4, 6 $ & $ \GL(2,\mathbb Z_4) $ & $\langle 96, 195 \rangle$ & 2 &\\

		$ 528 $ &24& $ 1/6^2, 1/2^2, 2/3 $ & $ 2, 4, 6 $ & $ 2^3, 4^2, 6 $ & $\GL(2,\mathbb Z_4)  $ & $\langle 96, 195 \rangle$ & 14 & \\
		$ 529 $ &24& $ 1/6^2, 1/2^2, 2/3 $ & $ 2, 5, 6 $ & $ 4, 6, 8 $ & $ \SL(2,5)\rtimes \mathbb Z_2$ & $\langle 240, 90 \rangle$ & 2 & \\
		$ 530 $ &24& $ 1/6^2, 1/2^2, 2/3 $ & $ 2, 4, 6 $ & $ 4, 6, 8 $ & $ G(384, 5604) $ & $\langle 384, 5604 \rangle$ &4 &\\
		$ 531 $ &24& $ 1/6^2, 1/2^2, 2/3 $ & $ 2, 4, 6 $ & $ 4, 6, 8 $ & $ G(384, 5677) $ & $\langle 384, 5677 \rangle$ &4 &\\
		\hline
		$ 532 $ &24& $ 1/4^4, 1/2^2 $ & $ 2, 4^2, 8 $ & $ 2^2, 4^2 $ & $\mathbb Z_4\wr \mathbb Z_2$ & $\langle 32, 11 \rangle$ & 1 &\\
		$ 533 $ &24& $ 1/4^4, 1/2^2 $ & $ 2^3, 4 $ & $ 2^3, 4^3 $ & $ \mathbb Z_2^2\rtimes D_4$ & $\langle 32, 28 \rangle$ & 4 &\\
		$ 534 $ &24& $ 1/4^4, 1/2^2 $ & $ 2, 4, 8 $ & $ 2^3, 4^3 $ & $ \mathbb Z_2\wr \mathbb Z_4 $ & $\langle 64, 32 \rangle$ &4  &\\
		$ 535 $ &24& $ 1/4^4, 1/2^2 $ & $ 2, 4, 8 $ & $ 2, 4^2, 8 $ & $ G(128, 136) $ & $\langle 128, 136 \rangle$ & 1 &\\
		$ 536 $ &24& $ 1/4^4, 1/2^2 $ & $ 2, 3, 8 $ & $ 4^5 $ & $ G(192, 181) $ & $\langle 192, 181 \rangle$ &1  &\\
		\hline
		$ 537 $ &24& $ 1/8^2, 1/4, 1/2 $ & $ 2, 3, 8 $ & $ 2^2, 4^3, 8 $ & $ G(192, 181) $ & $\langle 192, 181 \rangle$ & 3 &\\
		\hline
		
		$ 538 $ &24& $ 1/6, 1/2^2, 5/6 $ & $ 2, 4, 6 $ & $ 2^9, 6 $ & $ \mathbb Z_2\times S_4$ & $\langle 48, 48 \rangle$ & ? &\\
		$ 539 $ &24& $ 1/6, 1/2^2, 5/6 $ & $ 2, 4^2, 6 $ & $ 2^3, 6 $ & $ \mathbb Z_2\times S_4 $ & $\langle 48, 48 \rangle$ & 1&\\
		$ 540 $ &24& $ 1/6, 1/2^2, 5/6 $ & $ 2^4, 6 $ & $ 4^2, 6 $ & $ \mathbb Z_2\times S_4 $ & $\langle 48, 48 \rangle$ & 2&\\
		$ 541 $ &24& $ 1/6, 1/2^2, 5/6 $ & $ 2, 4, 6 $ & $ 2, 4^2, 6 $ & $ G(192, 955) $ & $\langle 192, 955 \rangle$ &4  & \\
		$ 542 $ &24& $ 1/6, 1/2^2, 5/6 $ & $ 2, 6, 8 $ & $ 2^3, 6 $ & $ G(192, 956) $ & $\langle 192, 956 \rangle$ & 1 &\\
		$ 543 $ &24& $ 1/6, 1/2^2, 5/6 $ & $ 2, 6, 7 $ & $ 2, 6, 8 $ & $ \text{SO}(3,7)$ & $\langle 336, 208 \rangle$ &2  &\\
		$ 544 $ &24& $ 1/6, 1/2^2, 5/6$ & $ 2, 4, 6  $ & $ 2, 6, 8 $ & $ G(768, 1086051) $ & $\langle 768, 1086051 \rangle$ & 2 &\\
		\hline
		$ 545 $ &24& $ 1/4, 1/2, 5/8^2 $ & $ 2, 3, 8 $ & $ 2, 4^3, 8 $ & $ G(192, 181) $ & $\langle 192, 181 \rangle$ & 2 &\\
		\hline\hline
		$ 546 $ &23& $ 1/5^5 $& $ 2, 5^2 $& $ 5^2, 15 $& $ \mathbb Z_5\times \mathcal A_5$& $\langle 300, 22 \rangle$ &2  &\\
		\hline
		$ 547 $ &23& $ 1/5, 2/5^2, 4/5 $& $ 2^4, 5^2 $& $ 3^2, 5 $& $ \mathcal A_5 $& $\langle 60, 5 \rangle$ & 1 &\\
		$ 548 $ &23& $ 1/5, 2/5^2, 4/5 $& $ 2^4, 5 $& $ 3, 5^2 $& $ \mathcal A_5 $& $\langle 60, 5 \rangle$ & 1& \\
		$ 549 $ &23& $ 1/5, 2/5^2, 4/5 $& $ 2, 5^2 $& $ 3^5, 5 $& $\mathcal A_5 $& $\langle 60, 5 \rangle$ & 2&\\
		$ 550 $ &23& $ 1/5, 2/5^2, 4/5 $& $ 2, 4^2, 5 $& $2,5,6$& $ S_5 $& $\langle 120, 34 \rangle$ &1 &\\
		$ 551 $ &23& $ 1/5, 2/5^2, 4/5 $& $ 2, 4, 5 $& $ 2, 4^2, 5^2 $& $ \mathbb Z_2^4\rtimes D_5 $& $\langle 160, 234 \rangle$ &6 & \\
		$ 552 $ &23& $ 1/5, 2/5^2, 4/5 $& $ 3, 15^2 $& $ 3^2, 5 $& $ \mathbb Z_3\times \mathcal A_5 $& $\langle 180, 19 \rangle$ &1& \\
		\hline
		$ 553 $ &23& $ 1/5, 1/2^4, 4/5 $& $ 2, 4, 5 $& $ 2^4, 4, 5 $& $ \mathbb Z_2^4\rtimes D_5 $& $\langle 160, 234 \rangle$ & ? &\\
		$ 554 $ &23& $ 1/5, 1/2^4, 4/5 $& $ 2, 4, 5 $& $ 2, 4^3, 5 $& $ \mathbb Z_2^4\rtimes D_5 $& $\langle 160, 234 \rangle$ &4 & \\
		$ 555 $ &23& $ 1/5, 1/2^4, 4/5 $& $ 2, 4, 5 $& $ 2^2, 8, 10 $& $ G(320, 1582) $& $\langle 320, 1582 \rangle$ & 4 &\\
		\hline
	\end{tabular}
